Atlas of Coordinate Charts on de Sitter Spacetime

The de Sitter manifold admits a wide variety of interesting coordinatizations. The 'atlas' is a compilation of the coordinate charts referenced throughout the literature, and is presented in the form of tables, the starting point being the embedding in a higher-dimensional Minkowski spacetime. The metric tensor and the references where the coordinate frame is discussed or used in applications are noted. Additional information is given for the entries with significant use: a convenient tetrad and the form taken by the Killing vectors in the respective coordinate frame.

==> (inline-0) <==
\begin{longtable}[h]{c|c}
   \caption{{\bf FLRW coordinates on de Sitter spacetime}} \\
	         \multicolumn{2}{c}{k=+1 FLRW radii \cite[rel.(5.2),(5.7)]{eriksen1995sitter}} \\
           $r_{+1}$ & $r_{+1}=\frac{1}{\omega} \arcsin (\omega \bar{r}_{+1})=\frac{2}{\omega} \arctan \frac{\omega \rho_{+1}}{2}$ \\
					& $dr_{+1}=\frac{d\bar{r}_{+1}}{\sqrt{1-\omega^2 \bar{r}^2_{+1}}}=\frac{d\rho_{+1}}{1+\frac{\omega^2 \rho_{+1}^2}{4}}$ \\		
					 $\bar{r}_{+1}$  &  $\bar{r}_{+1}=\frac{1}{\omega} \sin (\omega r_{+1})= \frac{\rho_{+1}}{1+\frac{\omega^2 \rho_{+1}^2}{4}}$ \\
					& $d\bar{r}_{+1}= \cos (\omega r_{+1}) dr_{+1}=  4 \frac{1-\frac{\omega^2 \rho_{+1}^2}{4}}{\left( 1+\frac{\omega^2 \rho_{+1}^2}{4} \right)^2}d\rho_{+1} $ \\
					$\rho_{+1}$  & $\rho_{+1}=\frac{2}{\omega} \tan \frac{\omega r_{+1}}{2}= \frac{2}{\omega^2 \bar{r}_{+1}}(1-\sqrt{1-\omega^2 \bar{r}^2_{+1}})$  \\
					& $d\rho_{+1}= \frac{dr_{+1}}{\cos^2 \frac{\omega r_{+1}}{2}}= \frac{2}{\omega^2 \bar{r}_{+1}^2} \left( 1- \frac{1}{\sqrt{1-\omega^2 \bar{r}_{+1}^2}}\right) d\bar{r}_{+1}$ \\ 
		         \multicolumn{2}{c}{ } \\			
		         \multicolumn{2}{c}{k=-1 FLRW radii \cite[rel.(5.2),(5.8)]{eriksen1995sitter} } \\					
           $r_{-1}$ & $r_{-1}=\frac{1}{\omega} \arcsinh (\omega \bar{r}_{-1})=\frac{2}{\omega} \arctanh \frac{\omega \rho_{-1}}{2}$ \\
					& $dr_{-1}=\frac{d\bar{r}_{-1}}{\sqrt{1+\omega^2 \bar{r}^2_{-1}}}=\frac{d\rho_{-1}}{1-\frac{\omega^2 \rho_{-1}^2}{4}}$ \\		
					 $\bar{r}_{-1}$  &  $\bar{r}_{-1}=\frac{1}{\omega} \sinh (\omega r_{-1})= \frac{\rho_{+1}}{1-\frac{\omega^2 \rho_{-1}^2}{4}}$ \\
					& $d\bar{r}_{-1}= \cosh (\omega r_{-1}) dr_{-1}= - 4 \frac{1+\frac{\omega^2 \rho_{-1}^2}{4}}{\left( 1-\frac{\omega^2 \rho_{-1}^2}{4} \right)^2}d\rho_{-1} $ \\
					$\rho_{-1}$  & $\rho_{-1}=\frac{2}{\omega} \tanh \frac{\omega r_{+1}}{2}= \frac{2}{\omega^2 \bar{r}_{-1}}(\sqrt{1+\omega^2 \bar{r}^2_{+1}}-1)$  \\
					& $d\rho_{-1}= \frac{dr_{-1}}{\cosh^2 \frac{\omega r_{-1}}{2}}= \frac{2}{\omega^2 \bar{r}_{-1}^2} \left( 1- \frac{1}{\sqrt{1+\omega^2 \bar{r}_{-1}^2}}\right) d\bar{r}_{-1}$ \\ 							
		         \multicolumn{2}{c}{ } \\			
			       \multicolumn{2}{c}{k=+1 FLRW time } \\								
          $t_{+1}$ & $t_{-1}=\arctanh (\cos (\omega \eta_{+1}))= \arctanh (\sin (\omega \eta_{+1}^\prime))$ \\
					& $dt_{+1}= -\frac{d\eta_{+1}}{\sin (\omega \eta_{+1})}=\frac{d\eta_{+1}^\prime}{\cos (\omega \eta_{+1}^\prime)}$\\
          $\eta_{+1}$ & $\eta_{+1}=\arccos( \tanh (\omega t_{+1}))=\frac{\pi}{2}-\eta_{+1}^\prime$ \\
          & $d\eta_{+1}=-\frac{dt_{+1}}{\cosh(\omega t_{+1}}=-d\eta_{+1}^\prime$\\
					$\eta_{+1}^\prime$ & $\eta_{+1}^\prime=\arcsin( \tanh(\omega t_{+1})=\frac{\pi}{2}-\eta_{+1}$ \\
					& $d\eta_{+1}^\prime= \frac{dt_{+1}}{\cosh (\omega t_{+1})}= -d\eta_{+1}^\prime$ \\
		         \multicolumn{2}{c}{ } \\			
			       \multicolumn{2}{c}{k=0 FLRW time } \\			
					$t$ & $t=\frac{1}{\omega} \ln (-\omega \eta)$	\\
					& $ dt= -\frac{d\eta}{\omega \eta}$ \\
					$\eta$ & $\eta=-\frac{1}{\omega} e^{-\omega t}$ \\
					& $d\eta=e^{-\omega t} dt$ \\
		         \multicolumn{2}{c}{ } \\			
			       \multicolumn{2}{c}{k=-1 FLRW time } \\												
					$t_{-1}$ & 	$t_{-1}=- \arcsinh \frac{1}{\sinh (\omega \eta_{-1})}$\\
					& $ dt_{-1}= -\frac{d\eta_{-1}}{\sinh (\omega \eta_{-1})}$ \\
					$\eta_{-1}$ & $\eta_{-1}=-\arccoth (\cosh (\omega t_{-1}))$ \\
					& $d\eta_{-1}= \frac{dt_{-1}}{\sinh(\omega t_{-1})}$ \\

\end{longtable}
\begin{longtable}[h]{c|ccc}
  \caption{{\bf Usual charts on de Sitter spacetime}}\\
        $\times$ & $r$ & $r_s$ & $r_B$  \\ \hline 
        $t$ & proper comoving & Painlev\'{e}- de & \\ 
         & (FLRW) chart & Sitter chart & \\ 
        $t_c$ & conformal comoving & & \\ 
         & chart & & \\ 
        $t_s$ &  & static chart & \\ 
        $t_M$ & & Minkowskian chart & \\
        $t_B$ & & & Beltrami chart \\
\end{longtable}
\begin{longtable}[h]{ccc}
   \caption{{\bf Proper comoving/ spatially flat FLRW chart}}\\ \label{FLRWk0p}
     & cartesian $\{t,\vec{x}\}$ & spherical $\{t,r,\theta,\phi\}$ \\ \hline
      
 def. & $\begin{aligned}
Z^0 &=\frac{1}{\omega}\sinh (\omega t)+ \frac{\omega}{2}e^{\omega t}|\vec{x}|^2 \\
Z^i &=e^{\omega t} x^i \\
Z^4 &=\frac{1}{\omega}\cosh (\omega t)- \frac{\omega}{2}e^{\omega t}|\vec{x}|^2
\end{aligned}$ &
 $\begin{aligned}
Z^0 &=\frac{1}{\omega}\sinh (\omega t)+ \frac{\omega}{2}e^{\omega t}r^2 \\
Z^1 &=e^{\omega t} r \sin \theta \cos \phi \\
Z^2 &=e^{\omega t} r \sin \theta \sin \phi \\
Z^3 &=e^{\omega t} r \cos \theta \\
Z^4 &=\frac{1}{\omega}\cosh (\omega t)- \frac{\omega}{2}e^{\omega t}r^2
\end{aligned}$ \\ 
Ranges of & $t \in (-\infty,+\infty)$ & $t \in (-\infty,+\infty)$ \\
coordinates & $\vec{x} \in \mathbb{R}^3_x$ & $r \in (0,+\infty)$ \\
covers & \multicolumn{2}{c}{region $Z^0+Z^4>0$ (half of the manifold)} \\
Refs. & \cite[p.130]{birrell1984quantum} & \cite[rel. (2.1)]{gautreau1983geodesic} \\
  &  \cite[rel. (13-14)]{spradlin2001houches} & \cite[(A9)]{mottola1985particle}\\

line elem. & $ds^2=dt^2-e^{2\omega t} d\vec{x}^2$ & $ds^2=dt^2-e^{2\omega t} (dr^2+ r^2 d\Omega^2_2)$ \\ 

metric & $\left\{ \begin{aligned}
 g_{00}&= 1 \\
 g_{0i}&= g_{i0}= 0 \\
 g_{ij}&= e^{2\omega t}\eta_{ij}
\end{aligned}\right.$ & \\ 
& $\left\{ \begin{aligned}
 g^{00}&= 1 \\
 g^{0i}&= g^{i0}= 0 \\
 g^{ij}&= e^{-2\omega t}\eta^{ij} 
\end{aligned}\right. $ & \\ 
$\sqrt{|g|}$& $e^{3\omega t}$ & \\ 

a tetrad & $\left\{ \begin{aligned}
 \hat{e}^{\hat{0}}_{0}&= 1 \\
 \hat{e}^{\hat{0}}_{i}&= \hat{e}^{\hat{i}}_{0}= 0 \\
 \hat{e}^{\hat{i}}_{j}&= e^{\omega t}\delta^i_j
\end{aligned}\right.$ & \\ 
& $\left\{ \begin{aligned}
 e^{0}_{\hat{0}}&= 1 \\
 e^{0}_{\hat{i}}&= e^{i}_{\hat{0}}= 0 \\
 e^{i}_{\hat{j}}&= e^{-\omega t}\delta^{i}_{j} 
\end{aligned}\right. $ & \\ 
$\sqrt{|g|}$& $e^{3\omega t}$ & \\

\specialcell{1st type Christoffel \\ coeff. (9 non-null)} & $ \begin{aligned} \Gamma_{0ii}&=\frac{\omega}{2}e^{\omega t} \\ \Gamma_{ii0}&=\Gamma_{i0i}=-\frac{\omega}{2}e^{\omega t} \end{aligned}$ & \\
\specialcell{2nd type Christoffel \\ coeff. (9 non-null)} & $ \begin{aligned} \Gamma^{0}_{ii}&=\omega e^{\omega t} \\ \Gamma^{i}_{i0}&=\Gamma^{i}_{0i}=\frac{\omega}{2} \end{aligned}$ & \\

Killing vectors & $\begin{aligned} K_{04}&=\frac{1}{\omega}\partial_0- x^i \partial_i \\
K_{0i}&=-x_i (\partial_0 - \omega x^j\partial_j)+ \\&+ \frac{1}{2\omega}(1+\omega^2\vec{x}^2+e^{-\omega t})\partial_i \\
K_{i4}&=x_i (\partial_0 - \omega x^j\partial_j)+ \\&+ \frac{1}{2\omega}(1-\omega^2\vec{x}^2-e^{-\omega t})\partial_i \\
K_{0i}&+K_{i4}=\frac{1}{\omega}\partial_i \\
K_{ij}&=x_i\partial_j-x_j\partial_i
\end{aligned}$& \\
\end{longtable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%CONFORMAL COMOVING

\begin{longtable}[h]{ccc}
     \caption{{\bf Conformal spatially flat FLRW chart}}\\ \label{FLRWk0c}
     & cartesian $\{\eta,\vec{x}\}$ & spherical $\{\eta,r,\theta,\phi\}$ \\ \hline
      
 def. & $\begin{aligned}
Z^0 &=-\frac{1-\omega^2(\eta^2-\vec{x}^2)}{2\omega^2 \eta}\\
Z^i &=-\frac{x^i}{\omega \eta} \\
Z^4 &=-\frac{1+\omega^2(\eta^2-\vec{x}^2)}{2\omega^2 \eta}\\
\end{aligned}$ &
 $\begin{aligned}
Z^0 &=-\frac{1-\omega^2(\eta^2-r^2)}{2\omega^2 \eta}\\
Z^1 &=-\frac{r \sin \theta \cos \phi}{\omega \eta} \\
Z^2 &=-\frac{r \sin \theta \sin \phi}{\omega \eta} \\
Z^3 &=-\frac{r \cos \theta}{\omega \eta} \\
Z^4 &=-\frac{1+\omega^2(\eta^2-r^2)}{2\omega^2 \eta}
\end{aligned}$ \\ 

Ranges of & $\eta \in (-\infty,0)$ & $\eta \in (-\infty,0)$ \\
coordinates & $\vec{x} \in \mathbb{R}^3_x$ & $r \in (0,+\infty)$ \\ 
cover & \multicolumn{2}{c}{half of the manifold (same as spatially flat FLRW)} \\ 
Extended & $\eta \in (-\infty,+\infty)$ & $\eta \in (-\infty,+\infty)$ \\
coordinates & $\vec{x} \in \mathbb{R}^3_x$ & $r \in (0,+\infty)$ \\ 
cover & \multicolumn{2}{c}{entire manifold, but not smoothly (with a singular surface)} \\ 
Refs. &  & \cite[p.48]{griffiths2009exact} \cite{cotaescu2011discrete} \\

line elem. & $ds^2=\frac{1}{\omega^2 \eta^2}(d\eta^2-d\vec{x}^2)$ & $ds^2=\frac{1}{\omega^2 \eta^2}(d\eta^2- dr^2- r^2 d\Omega^2_2)$ \\ 
metric & $g_{\mu\nu}=\frac{1}{\omega^2 \eta^2}\eta_{\mu\nu}$ &  \\ 
 & $g^{\mu\nu}=\omega^2 \eta^2\eta^{\mu\nu}$ &  \\
 $\sqrt{|g|}$ & $\frac{1}{\omega^4 \eta^4}$ &  \\

a tetrad & $ \hat{e}^{\hat{\alpha}}_{\mu}= \frac{1}{\omega \eta} \delta^\alpha_\mu$ & \\
 & $ e_{\hat{\alpha}}^{\mu}= \omega \eta \delta^\mu_\alpha$ & \\

\specialcell{1st type Christoffel \\ coeff. (10 non-null)} & $ \begin{aligned} \Gamma_{\mu 00}&=-\frac{1}{\omega^2 \eta^3} \\ \Gamma_{ii0}&=\Gamma_{i0i}=\frac{1}{\omega^2 \eta^3} \end{aligned}$ & \\
\specialcell{2nd type Christoffel \\ coeff. (10 non-null)} & $ \begin{aligned} \Gamma^{\mu}_{00}&= \Gamma^{i}_{i0}=\Gamma^{i}_{0i}=-\frac{1}{\eta} \end{aligned}$ & \\

Killing vectors & $\begin{aligned} K_{04}&=- x^\mu \partial_\mu \\
K_{0i}&= \omega x_i (x^\nu\partial_\nu)- \\&+ \frac{1}{2\omega}\left(1-\omega^2(t^2-\vec{x}^2) \right)\partial_i \\
K_{i4}&=  -\omega x_i (x^\nu\partial_\nu)+ \\&+ \frac{1}{2\omega} \left( 1+\omega(t^2-\vec{x}^2) \right)\partial_i \\
K_{0i}&+K_{i4}=\frac{1}{\omega}\partial_i \\
K_{0i}&-K_{i4}=2\omega x_i (x^\nu\partial_\nu)- \\&- \omega (t^2-\vec{x}^2)\partial_i \\
K_{ij}&=x_i\partial_j-x_j\partial_i
\end{aligned}$& \\
\end{longtable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%FLRW k=1 p1
\newpage
\begin{longtable}[ht]{ccc}
 \caption{{\bf  k=+1 proper FLRW chart, standard coordinates}}\\ \label{FLRWk1ps}
     & cartesian $\{t_{+1},\vec{x}_{+1}\}$ & spherical $\{t_{+1},r_{+1},\theta,\phi\}$ \\ \hline
      
 def. & $\begin{aligned}
Z^0 &=\frac{1}{\omega}\sinh(\omega t_{+1}) \\
Z^i &= \frac{1}{\omega  |\vec{x}_{+1}|}\cosh(\omega t_{+1}) \sin (\omega |\vec{x}_{+1}|) x_{+1}^i\\
Z^4 &= \frac{1}{\omega}\cosh(\omega t_{+1}) \cos (\omega |\vec{x}_{+1}|)
\end{aligned}$ &
 $\begin{aligned}
Z^0 &=\frac{1}{\omega}\sinh(\omega t_{+1}) \\
Z^1 &=\frac{1}{\omega}\cosh(\omega t_{+1}) \sin (\omega r_{+1}) \sin \theta \cos \phi \\
Z^2 &=\frac{1}{\omega}\cosh(\omega t_{+1}) \sin (\omega r_{+1}) \sin \theta \sin \phi \\
Z^3 &=\frac{1}{\omega}\cosh(\omega t_{+1}) \sin (\omega r_{+1}) \cos \theta \\
Z^4 &=\frac{1}{\omega}\cosh(\omega t_{+1}) \cos (\omega r_{+1}) 
\end{aligned}$ \\ 

Ranges of & $t_{+1} \in (-\infty,+\infty)$ & $t_{+1} \in (-\infty,+\infty)$ \\
coordinates & $|\vec{x}_{+1}| \in \left[0,\frac{\pi}{\omega}\right)$ & $r_{+1} \in \left[0,\frac{\pi}{\omega}\right)$ \\ 
cover & \multicolumn{2}{c}{all the manifold} \\ 

& \multicolumn{2}{c}{comoving} \\

Refs. &  & \cite[p.42]{griffiths2009exact} \cite[p.124]{hawking1973large} \\
  & & \cite[(16)]{mottola1985particle} \cite[(7,9)]{spradlin2001houches}  \\
  
line elem. &  & $ds^2=dt_{+1}^2-\cosh^2(\omega t_{+1}) (dr_{+1}^2+ \frac{\sin^2(\omega r_{+1})}{\omega^2}d\Omega_2^2) $ \\ 

metric & $\left\{ \begin{aligned}
 g_{00}&= 1\\
 g_{0i}&= g_{i0}= 0 \\
 g_{ij}&= \frac{\cosh^2(\omega t_{+1})}{\omega^2 \vec{x}_{+1}^2} \left[ - x_{+1i}x_{+1j} \left( \omega^2-\right.\right. \\
& \left.\left. - \frac{\sin^2(\omega |\vec{x}_{+1}|)}{\vec{x}^2_{+1}} \right) +\eta_{ij} \sin^2(\omega |\vec{x}_{+1}|) \right]
\end{aligned}\right.$ & \\
 
 & $\left\{ \begin{aligned}
 g^{00}&= 1\\
 g^{0i}&= g^{i0}= 0 \\
 g^{ij}&= \frac{\omega^2}{\cosh^2(\omega t_{+1}) \sin^2(\omega |\vec{x}_{+1}|)} \left[ x^i_{+1}x^j_{+1} \right. \\
& \left.  \left( \omega^2- \frac{\sin^2(\omega |\vec{x}_{+1}|)}{\vec{x}^2_{+1}} \right) +\eta^{ij} \vec{x}_{+1}^2  \right]
\end{aligned}\right.$ & \\

$\sqrt{|g|}$& $\frac{\cosh^3 (\omega t_{+1}) \sin^2 (\omega |\vec{x}_{+1}|)}{\omega^3 \vec{x}_{+1}^2}$ & \\ 
 
Killing vectors & $\begin{aligned} 
K_{ij}&=x_i\partial_j-x_j\partial_i
\end{aligned}$& \\  
\end{longtable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%FLRW k=1 p2

\begin{longtable}[ht]{ccc}
 \caption{{\bf  k=+1 proper FLRW chart, alternate coordinates}}\\ \label{FLRWk1pa}
     & cartesian $\{t_{+1},\vec{\bar{x}}_{+1}\}$ & spherical $\{t_{+1},\bar{r}_{+1},\theta,\phi\}$ \\ \hline
      
 def. & $\begin{aligned}
Z^0 &=\frac{1}{\omega}\sinh(\omega t_{+1}) \\
Z^i &=\cosh(\omega t_{+1}) \bar{x}^i_{+1} \\
Z^4 &=\frac{1}{\omega}\cosh(\omega t_{+1}) \sqrt{1-\omega^2 \vec{\bar{x}}^2_{+1}}
\end{aligned}$ &
 $\begin{aligned}
Z^0 &=\frac{1}{\omega}\sinh(\omega t_{+1}) \\
Z^1 &=\cosh(\omega t_{+1}) \bar{r}_{+1} \sin \theta \cos \phi \\
Z^2 &=\cosh(\omega t_{+1}) \bar{r}_{+1} \sin \theta \sin \phi \\
Z^3 &=\cosh(\omega t_{+1}) \bar{r}_{+1} \cos \theta \\
Z^4 &=\frac{1}{\omega}\cosh(\omega t_{+1}) \sqrt{1-\omega^2 \bar{r}^2_{+1}}
\end{aligned}$ \\ 

Ranges of & $t_{+1} \in (-\infty,+\infty)$ & $t_{+1} \in (-\infty,+\infty)$ \\
coordinates & $|\vec{\bar{x}}_{+1}| \in \left[0,\frac{1}{\omega}\right)$ & $\bar{r}_{+1} \in \left[0,\frac{1}{\omega}\right)$ \\ 
cover & \multicolumn{2}{c}{half of the manifold -corresponding to $r_{+1} \in \left[0, \frac{\pi}{2\omega} \right)$} \\

Refs. &  & \cite[rel. (4.1)]{eriksen1995sitter} \\
  
line elem. &  & $ds^2=dt_{+1}^2- \cosh^2(\omega t_{+1}) \left( \frac{d\bar{r}_{+1}^2}{1-\omega^2 \bar{r}_{+1}^2}-\bar{r}_{+1}^2 d\Omega^2_2 \right)$ \\ 

metric & $\left\{ \begin{aligned}
 g_{00}&= 1 \\
 g_{0i}&= g_{i0}= 0 \\
 g_{ij}&= \cosh^2(\omega t_{+1}) \left(\eta_{ij}+\frac{\omega^2 \bar{x}_{+1}^i \bar{x}_{+1}^j}{1-\omega^2 \vec{\bar{x}}_{+1}^2} \right)
\end{aligned}\right.$ & \\ 
& $\left\{ \begin{aligned}
 g^{00}&= 1\\
 g^{0i}&= g^{i0}= 0 \\
 g^{ij}&=  \cosh^2(\omega t_{+1}) (\eta^{ij}+\omega \bar{x}_{+1}^i \bar{x}_{+1}^j) 
\end{aligned}\right. $ & \\ 
$\sqrt{|g|}$& $ \frac{\cosh^3(\omega t_{+1})}{\sqrt{1-\omega^2 \vec{\bar{x}}^2_{+1}}}$ & \\ 

Killing vectors & $\begin{aligned} 
K_{04}&=\sqrt{1-\omega^2 \vec{x}^2} \left( \frac{1}{\omega} \partial_0+ \right.\\
 &+\left.  \tanh (\omega t) x^i \partial_i \right) \\
K_{0i}&=-x_i \partial_0 - \frac{\tanh(\omega t)}{\omega}\partial_i- \\
&- \omega \tanh (\omega t) x_i x^j \partial_j \\
K_{i4}&=\frac{1}{\omega} \sqrt{1-\omega^2 \vec{x}^2} \partial_i \\
K_{ij}&=x_i\partial_j-x_j\partial_i
\end{aligned}$& \\  

\end{longtable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%FLRW k=1 p3

\begin{longtable}[ht]{ccc}
 \caption{{\bf k=+1 proper FLRW chart, isotropic coordinates}}\\ \label{FLRWk1pi}
     & cartesian $\{t_{+1},\vec{\bf{x}}_{+1}\}$ & spherical $\{t_{+1},\rho_{+1},\theta,\phi\}$ \\ \hline
      
 def. & $\begin{aligned}
Z^0 &=\frac{1}{\omega}\sinh(\omega t_{+1}) \\
Z^i &=\cosh(\omega t_{+1}) \frac{\bf{x}^i_{+1}}{1+\frac{\omega^2 \bf{x}_{+1}^2}{4}} \\
Z^4 &=\frac{1}{\omega}\cosh(\omega t_{+1}) \sqrt{\frac{1-\frac{\omega^2 \bf{x}_{+1}^2}{4}}{1+\frac{\omega^2 \bf{x}_{+1}^2}{4}}}
\end{aligned}$ &
 $\begin{aligned}
Z^0 &=\frac{1}{\omega}\sinh(\omega t_{+1}) \\
Z^1 &=\cosh(\omega t_{+1}) \frac{\rho_{+1}}{1+\frac{\omega^2 \rho_{+1}^2}{4}} \sin \theta \cos \phi \\
Z^2 &=\cosh(\omega t_{+1}) \frac{\rho_{+1}}{1+\frac{\omega^2 \rho_{+1}^2}{4}}  \sin \theta \sin \phi \\
Z^3 &=\cosh(\omega t_{+1}) \frac{\rho_{+1}}{1+\frac{\omega^2 \rho_{+1}^2}{4}}  \cos \theta \\
Z^4 &=\frac{1}{\omega}\cosh(\omega t_{+1}) \sqrt{1-\frac{\omega^2 \rho_{+1}^2}{1+\frac{\omega^2 \rho_{+1}^2}{4}}}
\end{aligned}$ \\ 

Ranges of & $t_{+1} \in (-\infty,+\infty)$ & $t_{+1} \in (-\infty,+\infty)$ \\
coordinates & $\vec{\bf{x}}_{+1} \in \mathbb{R}^3$& $\rho_{+1} \in [0,\infty)$ \\ 
cover & \multicolumn{2}{c}{all the manifold} \\ 
& \multicolumn{2}{c}{speed of light is isotropic} \\ 

Refs. &  & \cite[rel. (5.9)]{eriksen1995sitter}\\
  
line elem. & $ds^2= dt_{+1}^2- \frac{\cosh^2(\omega t_{+1})}{1+\frac{\omega^2 \bf{x}_{+1}^2}{4}} d\vec{\bf{x}}^2$ & $ds^2=dt_{+1}^2- \frac{\cosh^2(\omega t_{+1})}{1+\frac{\omega^2 \rho_{+1}^2}{4}} \left( d\rho_{+1}^2+ \rho_{+1}^2 d\Omega^2_2 \right)$ \\ 

metric & $\left\{ \begin{aligned}
 g_{00}&= 1 \\
 g_{0i}&= g_{i0}= 0 \\
 g_{ij}&= \frac{\cosh^2(\omega t_{+1})}{1+\frac{\omega^2 \bf{x}_{+1}^2}{4}} \eta_{ij}
\end{aligned}\right.$ & \\ 
& $\left\{ \begin{aligned}
 g^{00}&= 1\\
 g^{0i}&= g^{i0}= 0 \\
 g^{ij}&=  \frac{1+\frac{\omega^2 \bf{x}_{+1}^2}{4}}{\cosh^2(\omega t_{+1})} \eta^{ij}
\end{aligned}\right. $ & \\ 
$\sqrt{|g|}$& $ \frac{\cosh^3(\omega t_{+1})}{\left( 1+\frac{\omega^2 \bf{x}_{+1}^2}{4} \right)^3}$ & \\ 

Killing vectors & $\begin{aligned} 
K_{i4}&=\frac{1}{\omega} \left( 1 -\frac{\omega^2 \vec{x}^2}{4} \right) \partial_i+ \frac{\omega x_i}{2}(x^j\partial_j) \\
K_{ij}&=x_i\partial_j-x_j\partial_i
\end{aligned}$& \\  

\end{longtable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%FLRW k=1 c1

\begin{longtable}[ht]{ccc}
 \caption{{\bf  k=+1 conformal FLRW chart, standard coordinates}}\\ \label{FLRWk1cs}
     & cartesian $\{\eta_{+1},\vec{x}_{+1}\}$ & spherical $\{\eta_{+1},r_{+1},\theta,\phi\}$ \\ \hline
      
 def. & $\begin{aligned}
Z^0 &=\frac{1}{\omega \tan (\omega \eta_{+1})} \\
Z^i &= \frac{1}{\omega  |\vec{x}_{+1}| \sin (\omega \eta_{+1})} \sin (\omega |\vec{x}_{+1}|) x_{+1}^i\\
Z^4 &= \frac{1}{\omega \sin (\omega \eta_{+1})} \cos (\omega |\vec{x}_{+1}|)
\end{aligned}$ &
 $\begin{aligned}
Z^0 &=\frac{1}{\omega \tan (\omega \eta_{+1})} \\
Z^1 &=\frac{1}{\omega \sin (\omega \eta_{+1})} \sin (\omega r_{+1}) \sin \theta \cos \phi \\
Z^2 &=\frac{1}{\omega \sin (\omega \eta_{+1})} \sin (\omega r_{+1}) \sin \theta \sin \phi \\
Z^3 &=\frac{1}{\omega \sin (\omega \eta_{+1})} \sin (\omega r_{+1}) \cos \theta \\
Z^4 &=\frac{1}{\omega \sin (\omega \eta_{+1})} \cos (\omega r_{+1}) 
\end{aligned}$ \\ 

Ranges of & $\eta_{+1} \in \left[0,\frac{\pi}{\omega}\right)$ & $\eta_{+1} \in \left[0,\frac{\pi}{\omega}\right)$ \\
coordinates & $|\vec{x}_{+1}| \in \left[0,\frac{\pi}{\omega}\right)$ & $r_{+1} \in \left[0,\frac{\pi}{\omega}\right)$ \\ 
cover & \multicolumn{2}{c}{all the manifold} \\ 

& \multicolumn{2}{c}{conformal comoving} \\

Refs. &  & \cite[p.43]{griffiths2009exact} \cite[p.134]{birrell1984quantum} \\
&  & \cite{chernikov1968quantum}\cite{tagirov1973consequences} \\
  
line elem. &  & $ds^2=\frac{1}{\sin^2 (\omega \eta_{+1})}( d\eta_{+1}^2-dr_{+1}^2- \frac{\sin^2(\omega r_{+1})}{\omega^2}d\Omega_2^2) $ \\

metric & $\left\{ \begin{aligned}
 g_{00}&=  \frac{1}{\sin^2 (\omega \eta_{+1})} \\
 g_{0i}&= g_{i0}= 0 \\
 g_{ij}&= \frac{1}{\omega^2 \sin^2 (\omega \eta_{+1}) \vec{x}_{+1}^2} \left[ - x_{+1i}x_{+1j} \left( \omega^2-\right.\right. \\
& \left.\left. - \frac{\sin^2(\omega |\vec{x}_{+1}|)}{\vec{x}^2_{+1}} \right) +\eta_{ij} \sin^2(\omega |\vec{x}_{+1}|) \right]
\end{aligned}\right.$ & \\
 
 & $\left\{ \begin{aligned}
 g^{00}&=  \sin^2 (\omega \eta_{+1}) \\
 g^{0i}&= g^{i0}= 0 \\
 g^{ij}&= \frac{\omega^2 \sin^2 (\omega \eta_{+1})}{ \sin^2(\omega |\vec{x}_{+1}|)} \left[ x^i_{+1}x^j_{+1} \right. \\
& \left.  \left( \omega^2- \frac{\sin^2(\omega |\vec{x}_{+1}|)}{\vec{x}^2_{+1}} \right) +\eta^{ij} \vec{x}_{+1}^2  \right]
\end{aligned}\right.$ & \\

$\sqrt{|g|}$& $\frac{ \sin^2 (\omega |\vec{x}_{+1}|)}{\omega^3 \sin^4 (\omega t_{+1}) \vec{x}_{+1}^2}$ & \\ 
 
Killing vectors & $\begin{aligned} 
K_{ij}&=x_i\partial_j-x_j\partial_i
\end{aligned}$& \\  
\end{longtable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%FLRW k=1 c1 prime

\begin{longtable}[ht]{ccc}
 \caption{{\bf  k=+1 conformal FLRW chart, standard alternate coordinates}}\\ \label{FLRWk1cs_a}
     & cartesian $\{\eta_{+1}^\prime,\vec{x}_{+1}\}$ & spherical $\{\eta_{+1}^\prime,r_{+1},\theta,\phi\}$ \\ \hline
      
 def. & $\begin{aligned}
Z^0 &=\frac{1}{\omega} \tan (\omega \eta_{+1}^\prime) \\
Z^i &= \frac{1}{\omega  |\vec{x}_{+1}| \cos (\omega \eta_{+1}^\prime)} \sin (\omega |\vec{x}_{+1}|) x_{+1}^i\\
Z^4 &= \frac{1}{\omega \cos (\omega \eta_{+1}^\prime)} \cos (\omega |\vec{x}_{+1}|)
\end{aligned}$ &
 $\begin{aligned}
Z^0 &=\frac{1}{\omega} \tan (\omega \eta_{+1}^\prime) \\
Z^1 &=\frac{1}{\omega \cos (\omega \eta_{+1}^\prime)} \sin (\omega r_{+1}) \sin \theta \cos \phi \\
Z^2 &=\frac{1}{\omega \cos (\omega \eta_{+1}^\prime)} \sin (\omega r_{+1}) \sin \theta \sin \phi \\
Z^3 &=\frac{1}{\omega \cos (\omega \eta_{+1}^\prime)} \sin (\omega r_{+1}) \cos \theta \\
Z^4 &=\frac{1}{\omega \cos (\omega \eta_{+1}^\prime)} \cos (\omega r_{+1}) 
\end{aligned}$ \\ 

Ranges of & $\eta_{+1}^\prime \in \left[-\frac{\pi}{2\omega},\frac{\pi}{2\omega}\right)$ & $\eta_{+1}^\prime \in \left[-\frac{\pi}{2\omega},\frac{\pi}{2\omega}\right)$ \\
coordinates & $|\vec{x}_{+1}| \in \left[0,\frac{\pi}{\omega}\right)$ & $r_{+1} \in \left[0,\frac{\pi}{\omega}\right)$ \\ 
cover & \multicolumn{2}{c}{all the manifold} \\ 

& \multicolumn{2}{c}{conformal comoving} \\

Refs. &  & \cite[rel. (5.16)]{eriksen1995sitter}  \\
  & & \cite[p.126, $\cos$ instead of $\cosh$ in metric]{hawking1973large} \\
  
line elem. &  & $ds^2=\frac{1}{\cos^2 (\omega \eta_{+1}^\prime)}( d\eta_{+1}^{\prime 2}-dr_{+1}^2- \frac{\sin^2(\omega r_{+1})}{\omega^2}d\Omega_2^2) $ \\

metric & $\left\{ \begin{aligned}
 g_{00}&=  \frac{1}{\cos^2 (\omega \eta_{+1}^\prime)} \\
 g_{0i}&= g_{i0}= 0 \\
 g_{ij}&= \frac{1}{\omega^2 \cos^2 (\omega \eta_{+1}^\prime) \vec{x}_{+1}^2} \left[ - x_{+1i}x_{+1j} \left( \omega^2-\right.\right. \\
& \left.\left. - \frac{\sin^2(\omega |\vec{x}_{+1}|)}{\vec{x}^2_{+1}} \right) +\eta_{ij} \sin^2(\omega |\vec{x}_{+1}|) \right]
\end{aligned}\right.$ & \\
 
 & $\left\{ \begin{aligned}
 g^{00}&=  \cos^2 (\omega \eta_{+1}^\prime) \\
 g^{0i}&= g^{i0}= 0 \\
 g^{ij}&= \frac{\omega^2 \cos^2 (\omega \eta_{+1}^\prime)}{ \sin^2(\omega |\vec{x}_{+1}|)} \left[ x^i_{+1}x^j_{+1} \right. \\
& \left.  \left( \omega^2- \frac{\sin^2(\omega |\vec{x}_{+1}|)}{\vec{x}^2_{+1}} \right) +\eta^{ij} \vec{x}_{+1}^2  \right]
\end{aligned}\right.$ & \\

$\sqrt{|g|}$& $\frac{ \sin^2 (\omega |\vec{x}_{+1}|)}{\omega^3 \sin^4 (\omega t_{+1}) \vec{x}_{+1}^2}$ & \\ 
 
Killing vectors & $\begin{aligned} 
K_{ij}&=x_i\partial_j-x_j\partial_i
\end{aligned}$& \\  
\end{longtable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%FLRW k=1 c1 prime prime

\begin{longtable}[ht]{ccc}
 \caption{{\bf  k=+1 conformal FLRW chart, alternate standard coordinates}}\\ \label{FLRWk1cs_b}
     & cartesian $\{\eta_{+1}^\prime,\vec{x}_{+1}^\prime \}$ & spherical $\{\eta_{+1}^\prime,r_{+1}^\prime,\theta,\phi\}$ \\ \hline
      
 def. & $\begin{aligned}
Z^0 &=\frac{1}{\omega} \tan (\omega \eta_{+1}^\prime) \\
Z^i &= \frac{1}{\omega  |\vec{x}_{+1}| \cos (\omega \eta_{+1}^\prime)} \cos (\omega |\vec{x}_{+1}^\prime|) x_{+1}^{\prime i}\\
Z^4 &= \frac{1}{\omega \cos (\omega \eta_{+1}^\prime)} \sin (\omega |\vec{x}_{+1}^\prime|)
\end{aligned}$ &
 $\begin{aligned}
Z^0 &=\frac{1}{\omega} \tan (\omega \eta_{+1}^\prime) \\
Z^1 &=\frac{1}{\omega \cos (\omega \eta_{+1}^\prime)} \cos (\omega r_{+1}^\prime) \sin \theta \cos \phi \\
Z^2 &=\frac{1}{\omega \cos (\omega \eta_{+1}^\prime)} \cos (\omega r_{+1}^\prime) \sin \theta \sin \phi \\
Z^3 &=\frac{1}{\omega \cos (\omega \eta_{+1}^\prime)} \cos (\omega r_{+1}^\prime) \cos \theta \\
Z^4 &=\frac{1}{\omega \cos (\omega \eta_{+1}^\prime)} \sin (\omega r_{+1}^\prime) 
\end{aligned}$ \\ 

Ranges of & $\eta_{+1}^\prime \in \left[-\frac{\pi}{2\omega},\frac{\pi}{2\omega}\right)$ & $\eta_{+1}^\prime \in \left[-\frac{\pi}{2\omega},\frac{\pi}{2\omega}\right)$ \\
coordinates & $|\vec{x}_{+1}^\prime| \in \left[-\frac{\pi}{2\omega},\frac{\pi}{2\omega}\right)$ & $r_{+1} \in \left[-\frac{\pi}{2\omega},\frac{\pi}{2\omega}\right)$ \\ 
cover & \multicolumn{2}{c}{all the manifold} \\ 

& \multicolumn{2}{c}{conformal comoving} \\

Refs. &  & \cite[rel. (3.18)]{eriksen1995sitter}  \\
  
line elem. &  & $ds^2=\frac{1}{\cos^2 (\omega \eta_{+1}^\prime)}( d\eta_{+1}^{\prime 2}-dr_{+1}^{\prime 2}- \frac{\cos^2(\omega r_{+1}^\prime)}{\omega^2}d\Omega_2^2) $ \\ 

\end{longtable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%FLRW k=1 c2

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%FLRW k=1 c3

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%FLRW k=m1 p1
\newpage
\begin{longtable}[ht]{ccc}
 \caption{{\bf  k=-1 proper FLRW chart, standard coordinates}}\\ \label{FLRWkmps}
     & cartesian $\{t_{-1},\vec{x}_{-1}\}$ & spherical $\{t_{-1},r_{-1},\theta,\phi\}$ \\ \hline
      
 def. & $\begin{aligned}
Z^0 &=\frac{1}{\omega}\sinh(\omega t_{-1}) \cosh (\omega |\vec{x}_{-1}|) \\
Z^i &= \frac{1}{\omega  |\vec{x}_{+1}|}\sinh(\omega t_{-1}) \sinh (\omega |\vec{x}_{+1}|) x_{-1}^i\\
Z^4 &=\frac{1}{\omega}\cosh(\omega t_{-1}) 
\end{aligned}$ &
 $\begin{aligned}
Z^0 &=\frac{1}{\omega}\sinh(\omega t_{-1}) \cosh (\omega r_{-1}) \\
Z^1 &=\frac{1}{\omega}\sinh(\omega t_{-1}) \sinh (\omega r_{-1}) \sin \theta \cos \phi \\
Z^2 &=\frac{1}{\omega}\sinh(\omega t_{-1}) \sinh (\omega r_{-1}) \sin \theta \sin \phi \\
Z^3 &=\frac{1}{\omega}\sinh(\omega t_{-1}) \sinh (\omega r_{-1}) \cos \theta \\
Z^4 &=\frac{1}{\omega}\cosh(\omega t_{-1}) 
\end{aligned}$ \\ 

Ranges of & $t_{-1} \in (-\infty,+\infty)$ & $t_{-1} \in (-\infty,+\infty)$ \\
coordinates & $|\vec{x}_{-1}| \in \left[0,\infty \right)$ & $r_{-1} \in \left[0,\infty \right)$ \\ 
%cover & \multicolumn{2}{c}{part of the manifold} \\ 

& \multicolumn{2}{c}{comoving} \\

Refs. &  & \cite[p.50]{griffiths2009exact} \\
  & & \cite[(A6,A7)]{mottola1985particle} \cite[(25,26)]{spradlin2001houches}  \\
  
line elem. &  & $ds^2=dt_{-1}^2-\sinh^2(\omega t_{-1}) (dr_{-1}^2+ \frac{\sinh^2(\omega r_{-1})}{\omega^2}d\Omega_2^2) $ \\ 

$\sqrt{|g|}$& $\frac{\sinh^3 (\omega t_{-1}) \sinh^2 (\omega |\vec{x}_{-1}|)}{\omega^3 \vec{x}_{-1}^2}$ & \\ 
 
\end{longtable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%FLRW k=m1 p2

\begin{longtable}[ht]{ccc}
 \caption{{\bf  k=-1 proper FLRW chart, alternate coordinates}}\\ \label{FLRWkmpa}
     & cartesian $\{t_{-1},\vec{\bar{x}}_{-1}\}$ & spherical $\{t_{-1},\bar{r}_{-1},\theta,\phi\}$ \\ \hline
      
 def. & $\begin{aligned}
Z^0 &=\frac{\sqrt{1+\omega^2 \bar{r}_{-1}^2}}{\omega}\sinh(\omega t_{-1}) \\
Z^i &=\sinh(\omega t_{-1}) \bar{x}^i_{-1} \\
Z^4 &=\frac{1}{\omega}\cosh(\omega t_{-1})
\end{aligned}$ &
 $\begin{aligned}
Z^0 &=\frac{\sqrt{1+\omega^2 \bar{r}_{-1}^2}}{\omega}\sinh(\omega t_{-1}) \\
Z^1 &=\sinh(\omega t_{-1}) \bar{r}_{-1} \sin \theta \cos \phi \\
Z^2 &=\sinh(\omega t_{-1}) \bar{r}_{-1} \sin \theta \sin \phi \\
Z^3 &=\sinh(\omega t_{-1}) \bar{r}_{-1} \cos \theta \\
Z^4 &=\frac{1}{\omega}\cosh(\omega t_{-1})
\end{aligned}$ \\ 

Ranges of & $t_{-1} \in (-\infty,+\infty)$ & $t_{-1} \in (-\infty,+\infty)$ \\
coordinates & $|\vec{\bar{x}}_{-1}| \in \left[0,\infty \right)$ & $\bar{r}_{-1} \in \left[0,\infty \right)$ \\ 
%cover & \multicolumn{2}{c}{half of the manifold -corresponding to $r_{-1} \in \left[0, \frac{\pi}{2\omega} \right)$} \\ 

Refs. &  & \cite[rel. (4.3)]{eriksen1995sitter} \\
  
line elem. &  & $ds^2=dt_{-1}^2- \sinh^2(\omega t_{-1}) \left( \frac{d\bar{r}_{-1}^2}{1+\omega^2 \bar{r}_{-1}^2}-\bar{r}_{-1}^2 d\Omega^2_2 \right)$ \\ 

$\sqrt{|g|}$& $ \frac{\sinh^3(\omega t_{-1})}{\sqrt{1+\omega^2 \vec{\bar{x}}^2_{-1}}}$ & \\ 

Killing vectors & $\begin{aligned} 
K_{04}&= \sqrt{1+\omega^2 \vec{x}^2}\left( \frac{1}{\omega}\partial_0+ \right. \\
&+ \left. \coth (\omega t) x^i \partial_i \right) \\
K_{0i}&=\frac{1}{\omega} \sqrt{1+\omega^2 \vec{x}^2} \partial_i \\
K_{i4}&=x_i \partial_0 - \frac{\coth(\omega t)}{\omega}\partial_i+ \\
&+ \omega \coth (\omega t) x_i x^j \partial_j \\

K_{ij}&=x_i\partial_j-x_j\partial_i
\end{aligned}$& \\  

\end{longtable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%FLRW k=m1 p3

\begin{longtable}[ht]{ccc}
 \caption{{\bf k=-1 proper FLRW chart, isotropic coordinates}}\\ \label{FLRWkmpi}
     & cartesian $\{t_{-1},\vec{\bf{x}}_{-1}\}$ & spherical $\{t_{-1},\rho_{-1},\theta,\phi\}$ \\ \hline
      
 def. & $\begin{aligned}
Z^0 &=\frac{1}{\omega}\cosh(\omega t_{-1}) \sqrt{\frac{1+\frac{\omega^2 \bf{x}_{-1}^2}{4}}{1-\frac{\omega^2 \bf{x}_{-1}^2}{4}}} \\
Z^i &=\sinh(\omega t_{-1}) \frac{\bf{x}^i_{-1}}{1-\frac{\omega^2 \bf{x}_{-1}^2}{4}} \\
Z^4 &=\frac{1}{\omega}\cosh(\omega t_{-1})
\end{aligned}$ &
 $\begin{aligned}
Z^0 &=\frac{1}{\omega}\cosh(\omega t_{-1}) \sqrt{1+\frac{\omega^2 \rho_{-1}^2}{1-\frac{\omega^2 \rho_{-1}^2}{4}}} \\
Z^1 &=\sinh(\omega t_{-1}) \frac{\rho_{-1}}{1-\frac{\omega^2 \rho_{-1}^2}{4}} \sin \theta \cos \phi \\
Z^2 &=\sinh(\omega t_{-1}) \frac{\rho_{-1}}{1-\frac{\omega^2 \rho_{-1}^2}{4}}  \sin \theta \sin \phi \\
Z^3 &=\sinh(\omega t_{-1}) \frac{\rho_{-1}}{1-\frac{\omega^2 \rho_{-1}^2}{4}}  \cos \theta \\
Z^4 &=\frac{1}{\omega}\cosh(\omega t_{-1})
\end{aligned}$ \\ 

Ranges of & $t_{-1} \in (-\infty,+\infty)$ & $t_{-1} \in (-\infty,+\infty)$ \\
coordinates & $\vec{\bf{x}}_{-1} \in \mathbb{R}^3$& $\rho_{-1} \in [0,\infty)$ \\ 
%cover & \multicolumn{2}{c}{all the manifold} \\ 
& \multicolumn{2}{c}{speed of light is isotropic} \\ 

Refs. &  & \cite[rel. (5.9)]{eriksen1995sitter}\\

line elem. & $ds^2= dt_{-1}^2- \frac{\sinh^2(\omega t_{-1})}{1-\frac{\omega^2 \bf{x}_{-1}^2}{4}} d\vec{\bf{x}}^2$ & $ds^2=dt_{-1}^2- \frac{\sinh^2(\omega t_{-1})}{1-\frac{\omega^2 \rho_{-1}^2}{4}} \left( d\rho_{-1}^2+ \rho_{-1}^2 d\Omega^2_2 \right)$ \\ 

metric & $\left\{ \begin{aligned}
 g_{00}&= 1 \\
 g_{0i}&= g_{i0}= 0 \\
 g_{ij}&= \frac{\sinh^2(\omega t_{-1})}{1-\frac{\omega^2 \bf{x}_{-1}^2}{4}} \eta_{ij}
\end{aligned}\right.$ & \\ 
& $\left\{ \begin{aligned}
 g^{00}&= 1\\
 g^{0i}&= g^{i0}= 0 \\
 g^{ij}&=  \frac{1-\frac{\omega^2 \bf{x}_{-1}^2}{4}}{\sinh^2(\omega t_{-1})} \eta^{ij}
\end{aligned}\right. $ & \\ 
$\sqrt{|g|}$& $ \frac{\sinh^3(\omega t_{-1})}{\left( 1-\frac{\omega^2 \bf{x}_{-1}^2}{4} \right)^3}$ & \\ 

\end{longtable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%FLRW k=m1 c1 

\begin{longtable}[ht]{ccc}
 \caption{{\bf  k=-1 conformal FLRW chart, standard coordinates}}\\ \label{FLRWkmcs}
     & cartesian $\{\eta_{-1},\vec{x}_{-1}\}$ & spherical $\{\eta_{-1},r_{-1},\theta,\phi\}$ \\ \hline
      
 def. & $\begin{aligned}
Z^0 &=-\frac{1}{\omega \sinh(\omega \eta_{-1})} \cosh (\omega |\vec{x}_{-1}|) \\
Z^i &= -\frac{1}{\omega  |\vec{x}_{+1}| \sinh(\omega \eta_{-1})} \sinh (\omega |\vec{x}_{+1}|) x_{-1}^i\\
Z^4 &=-\frac{1}{\omega \tanh(\omega t_{-1})} 
\end{aligned}$ &
 $\begin{aligned}
Z^0 &=-\frac{1}{\omega \cosh(\omega \eta_{-1})} \cosh (\omega r_{-1}) \\
Z^1 &=-\frac{1}{\omega \cosh(\omega \eta_{-1})} \sinh (\omega r_{-1}) \sin \theta \cos \phi \\
Z^2 &=-\frac{1}{\omega \cosh(\omega \eta_{-1})} \sinh (\omega r_{-1}) \sin \theta \sin \phi \\
Z^3 &=-\frac{1}{\omega \cosh(\omega \eta_{-1})} \sinh (\omega r_{-1}) \cos \theta \\
Z^4 &=-\frac{1}{\omega \tanh(\omega \eta_{-1})} 
\end{aligned}$ \\ 

Ranges of & $\eta_{-1} \in (-\infty,0)$ & $\eta_{-1} \in (-\infty,0)$ \\
coordinates & $|\vec{x}_{-1}| \in \left[0,\infty \right)$ & $r_{-1} \in \left[0,\infty \right)$ \\ 
%cover & \multicolumn{2}{c}{part of the manifold} \\ 

& \multicolumn{2}{c}{comoving} \\

Refs. &  & \cite[rel. (4.9)]{podolsky1997impulsive} \cite[rel. (5.18)]{eriksen1995sitter} \\
  
line elem. &  & $ds^2=\frac{1}{\sinh^2(\omega \eta_{-1})}(d\eta_{-1}^2- dr_{-1}^2-$ \\
& & $-\frac{\sinh^2(\omega r_{-1})}{\omega^2}d\Omega_2^2) $ \\ 

$\sqrt{|g|}$& $\frac{\sinh^2 (\omega |\vec{x}_{-1}|)}{\omega^3 \sinh^3 (\omega \eta_{-1}) \vec{x}_{-1}^2}$ & \\ 
 
\end{longtable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%PROPER FLRW
 \newpage
\begin{longtable}[ht]{cccc}
     \caption{{\bf Overview- standard proper FLRW charts}}\\
        $\times$ & \multicolumn{3}{c}{line element: $ds^2=dt_k^2- a^2(t_k)(dr^2_k + f^2(r_k)d\Omega^2_2)$}   \\ 
        
        spatial curvature & $k=+1$ & $k=0$ & $k=-1$ \\ 
        name & closed & spatially flat & open \\ 
        introduced: & Lanczos, 1922 \cite{lanczos1922bemerkung} & Lem\^{a}itre, 1925 \cite{lemaitre1925note}& Robertson, 1933 \cite{robertson1933relativistic}\\ 
        studied: & & Robertson, 1928 \cite{robertson1928relativistic}& \\
        slices of const $t_k$ & spheres & planes & hyperboloids \\ 
        scale factor $a(t_k)$ & $\cosh(\omega t_{+1})$ & $e^{\omega t}$ & $\sinh(\omega t_{-1})$ \\ 
        $f(r_k)$ & $\frac{\sin(\omega r_{+1})}{\omega}$ & $r$ & $\frac{\sinh(\omega r_{-1})}{\omega}$ \\ 
    
         & {\scriptsize $Z^0=\frac{1}{\omega}\sinh(\omega t_{+1})$} & {\scriptsize $Z^0=\frac{1}{\omega}\sinh (\omega t)+ \frac{\omega}{2}e^{\omega t}r^2$} & {\scriptsize $ Z^0=\frac{1}{\omega}\sinh(\omega t_{-1}) \cosh (\omega r_{-1}) $} \\  

         &{\scriptsize $Z^1=\frac{1}{\omega}\cosh(\omega t_{+1})\sin (\omega r_{+1}) \sin \theta \cos \phi$}& {\scriptsize $ Z^1=e^{\omega t} r \sin \theta \cos \phi $} & {\scriptsize $ Z^3=\frac{1}{\omega}\sinh(\omega t_{-1}) \sinh (\omega r_{-1}) \sin \theta \sin \phi $} \\        
         &   {\scriptsize $Z^2=\frac{1}{\omega}\cosh(\omega t_{+1})\sin (\omega r_{+1}) \sin \theta \sin \phi$}  & {\scriptsize $ Z^2=e^{\omega t} r \sin \theta \sin \phi $} & {\scriptsize $ Z^2=\frac{1}{\omega}\sinh(\omega t_{-1}) \sinh (\omega r_{-1}) \sin \theta \cos \phi $}\\ 
         & {\scriptsize $Z^3=\frac{1}{\omega}\cosh(\omega t_{+1})\sin (\omega r_{+1}) \cos \theta$}  & {\scriptsize $Z^3=e^{\omega t} r \cos \theta $} &   {\scriptsize $ Z^1=\frac{1}{\omega}\sinh(\omega t_{-1}) \sinh (\omega r_{-1}) \cos \theta $} \\                    
         & {\scriptsize $Z^4=\frac{1}{\omega}\cosh(\omega t_{+1})\cos (\omega r_{+1})$}  & {\scriptsize $ Z^4=\frac{1}{\omega}\cosh (\omega t)- \frac{\omega}{2}e^{\omega t}r^2 $} & {\scriptsize  $Z^4=\frac{1}{\omega}\cosh(\omega t_{-1})$}  \\        
        line element  & $ds^2=dt_{+1}^2-\cosh^2(\omega t_{+1})$  & $ds^2=dt^2-e^{2\omega t}$ & $ds^2=dt_{+1}^2-\sinh^2(\omega t_{-1})$  \\ 
               & $(dr_{+1}^2+ \frac{\sin^2(\omega r_{+1})}{\omega^2}d\Omega_2^2)$  & $(dr^2+ r^2d\Omega_2^2)$ & $(dr_{-1}^2+ \frac{\sinh^2(\omega r_{-1})}{\omega^2}d\Omega_2^2)$  \\ 
        time range& $t_{+1} \in (-\infty,+\infty)$ & $t \in (-\infty,+\infty)$ & $t_{-1} \in (-\infty,+\infty)$ \\ 
        radius range & $r_{+1} \in \left[ 0, \frac{\pi}{\omega} \right)$ & $r \in [0,+\infty)$ & $r_{-1} \in [0,+\infty)$ \\ 
         cover    & all dS & half of dS ($Z^0+Z^4>0$) & a quarter \\ 
\end{longtable}  

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%CONFORMAL FLRW
 
\begin{longtable}[ht]{cccc}
     \caption{{\bf Overview- standard conformal FLRW charts}}\\
        $\times$ & \multicolumn{3}{c}{line element: $ds^2=\Omega^2(\eta_k)(d\eta_k^2-dr^2_k - f^2(r_k)d\Omega^2_2)$ \cite[p.139]{hawking1973large}}  \\    
        conformal time & $\tan \frac{\omega \eta_{+1}}{2}=e^{\omega t_{+1}}$ & $\eta=-\frac{1}{\omega}e^{-\omega t}$ & $\coth \frac{\omega \eta_{-1}}{2}=-e^{\omega t_{-1}}$ \\ 
        $\eta_k(t_k)=\int \frac{dt_k}{a(t_k)}$ & $\sin (\omega \eta_{+1})= \sech(\omega t_{+1})$ ${}^\dagger$ &  & $e^{\omega \eta_{-1}}=\tanh\frac{\omega t_{-1}}{2}$\\ 
        conformal & $ds^2=\frac{1}{\sin^2 \eta_{+1}}(d\eta_{+1}^2-$ & $ds^2=\frac{1}{\omega^2 \eta^2}( d\eta^2-$ & $ds^2=\frac{1}{\sinh^2 \eta_{-1}}(d\eta_{-1}^2-$ \\ 
        line element & $-dr_{+1}^2-\frac{\sin^2 r_{+1}}{\omega^2}d\Omega^2_2)$ & $-dr^2-r^2 d\Omega^2_2)$ & $-dr_{-1}^2-\frac{\sinh^2 r_{-1}}{\omega^2}d\Omega^2_2)$ \\
        chart is & part of Einstein & part of Minkowski & part of Open \\ 
        conformal to & Static Universe & spacetime & Einstein Universe \\ 
        with conf. factor & $\frac{1}{\omega \sin \eta_{+1}}$ & $\frac{1}{\omega \eta_0}$ & $\frac{1}{\omega \sinh \eta_{-1}}$ \\
        range & $\eta_{+1} \in \left(0,\frac{\pi}{\omega} \right)$ & $\eta \in (-\infty,0)$ & $\eta_{-1} \in (-\infty,0)$ \\ 
		cover & entire manifold & half of the manifold & \\
        extended range & $-$ & $\eta \in (-\infty,+\infty)$ &  \\ 
        cover (not smoothly) & $-$ & entire manifold & \\ 	                     
 %       References & \cite[p.43]{griffiths2009exact} &  &  \\ 
	%	 & \cite[p.134]{birrell1984quantum} &  &  
\end{longtable}  

%%${}^\dagger$ Alternatively, one can use $\eta^\prime_{+1}$ defined as $\cos \eta^\prime_{+1} =sech t_{+1}$, $\eta^\prime_{+1} \in [-\frac{\pi}{2},\frac{\pi}{2} )$ \cite[rel. (10-12)]{spradlin2001houches}, such that the metric line element becomes $ds^2=\frac{1}{\omega^2 \cos^2 \eta^\prime_{+1}}(d\eta_{+1}^{\prime 2}-dr_{+1}^2-\sin^2 r_{+1}d\Omega^2_2)$, and the conformal factor is in this case $\Omega=\frac{1}{\omega \cos \eta^\prime_{+1}}$.

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%TABLE SPHERICAL
 
\newsection{Static charts}

\begin{longtable}[h]{c|c}
   \caption{{\bf Static radial coordinates on de Sitter spacetime}} \\
           $r_s$ & $r_s=\frac{\bar{r_s}}{\sqrt{1+\omega^2 \bar{r}_s^2}}=\frac{1}{\omega} \sin (\omega r_F)= \frac{1}{\omega} \tanh (\omega r^*)= \frac{\rho_s}{1+\frac{\omega^2 \rho_s^2}{4}}$  \\ 
            & $dr_s=\frac{d\bar{r_s}}{(\sqrt{1+\omega^2 \bar{r}_s^2})^\frac{3}{2}}=\cos (\omega r_F) dr_F= \frac{dr^*}{ \cosh (\omega r^*)}= 4\frac{1-\frac{\omega^2 \rho_s^2}{4}}{1+\frac{\omega^2 \rho_s^2}{4}}d\rho_s$  \\ 					
						$\bar{r}_s$ & $\bar{r}_s=\frac{r_s}{\sqrt{1-\omega^2 r_s^2}}=\frac{1}{\omega} \tan (\omega r_F)= \frac{1}{\omega} \sinh (\omega r^*)= \frac{\rho_s}{1-\frac{\omega^2 \rho_s^2}{4}}$  \\ 
            & $d\bar{r}_s=\frac{dr_s}{(\sqrt{1-\omega^2 r_s^2})^\frac{3}{2}}=\frac{dr_F}{\cos (\omega r_F)} = \cosh (\omega r^*) dr^* = -4\frac{1+\frac{\omega^2 \rho_s^2}{4}}{1-\frac{\omega^2 \rho_s^2}{4}}d\rho_s$  \\ 					
           $r_F$ & $r_F=\frac{1}{\omega} \arcsin (\omega r_s)=\frac{1}{\omega} \arcsin \frac{\omega \bar{r}_s}{\sqrt{1+\omega^2 \bar{r}_s^2}}= \frac{1}{\omega} \arcsin (\tanh (\omega r^*))= \frac{1}{\omega} \arcsin \frac{\omega \rho_s}{1+\frac{\omega^2 \rho_s^2}{4}}$  \\ 
           & $dr_F=\frac{dr_s }{\sqrt{1-\omega^2 r_s^2}}=\frac{d\bar{r}_s }{1+\omega^2 \bar{r}_s^2}= \frac{dr^*}{\cosh (\omega r^*)}= -  \frac{d\rho_s}{1+\frac{\omega^2 \rho_s^2}{4}}$  \\ 
           $r^*$ & $r^*=\frac{1}{\omega} \arctanh (\omega r_s)=\frac{1}{\omega} \arctanh \frac{\omega \bar{r}_s}{\sqrt{1+\omega^2 \bar{r}_s^2}}= \frac{1}{\omega} \arctanh (\sin (\omega r^*))= \frac{1}{\omega} \arctanh \frac{\omega \rho_s}{1+\frac{\omega^2 \rho_s^2}{4}}$  \\ 
          & $dr^*=\frac{dr_s }{1-\omega^2 r_s^2}=\frac{d\bar{r}_s}{\sqrt{1+\omega^2 \bar{r}_s^2}} = \frac{dr_F}{\cos (\omega r_F)}= \frac{d\rho_s}{1-\frac{\omega^2 \rho_s^2}{4}}$  \\ 
					$\rho_s$ & $\rho_s= \frac{2}{\omega^2 r_s} (1-\sqrt{1-\omega^2 r_s^2})= \frac{2}{\omega^2 \bar{r}_s} (\sqrt{1+\omega^2 \bar{r}_s^2}-1)=\frac{2}{\omega} \tan \frac{\omega r_F}{2}= \frac{2}{\omega} \tanh \frac{\omega r^*}{2}$\\
					& $d\rho_s= \frac{2dr_s}{\omega^2 r_s^2} \left(\frac{1}{\sqrt{1-\omega^2 r_s^2}}-1 \right)= \frac{2d\bar{r}_s}{\omega^2 \bar{r}_s^2} \left(\sqrt{1-\frac{1}{\omega^2 \bar{r}_s^2}} \right)=\frac{dr_F}{\cos^2 (\omega r_F)} = \frac{dr^*}{\cosh^2 (\omega r^*)} $\\					
					
\end{longtable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%STATIC
\begin{longtable}[ht]{ccc}
 \caption{{\bf Static chart}}\\ \label{static}
 Introduced:& \multicolumn{2}{c}{Eddington, 1922 \cite{eddington1922mathematical}}\\
     & cartesian $\{t_s,\vec{x}_s\}$ & spherical $\{t_s,r_s,\theta,\phi\}$ \\ \hline
      
 def. & $\begin{aligned}
Z^0 &=\frac{\sqrt{1-\omega^2 \vec{x}_s^2}}{\omega}\sinh (\omega t_s) \\
Z^i &= x_s^i \\
Z^4 &=\frac{\sqrt{1-\omega^2 \vec{x}_s^2}}{\omega}\cosh (\omega t_s) 
\end{aligned}$ &
 $\begin{aligned}
Z^0 &=\frac{\sqrt{1-\omega^2 r_s^2}}{\omega}\sinh (\omega t_s) \\
Z^1 &=r_s \sin \theta \cos \phi \\
Z^2 &=r_s \sin \theta \sin \phi \\
Z^3 &=r_s \cos \theta \\
Z^4 &=\frac{\sqrt{1-\omega^2 r_s^2}}{\omega}\cosh (\omega t_s) 
\end{aligned}$ \\ 

Ranges of & $t_s \in (-\infty,+\infty)$ & $t_s \in (-\infty,+\infty)$ \\
coordinates & $|\vec{x}_s| \in \left[0,\frac{1}{\omega}\right)$ & $r_s \in \left[0,\frac{1}{\omega}\right)$ \\ 
cover & \multicolumn{2}{c}{region $Z^0+Z^1>0$ (half of the manifold)} \\ 
& \multicolumn{2}{c}{has coordinate singularity at $|\vec{x}_s|=r_s=\frac{1}{\omega}$} \\ 
& \multicolumn{2}{c}{(event horizon for the observer at the origin)} \\
& \multicolumn{2}{c}{generator of $t$ is a Killing vector} \\

Refs. &  & \cite[rel. (2.5)]{gautreau1983geodesic} \\
  & &  \cite[(15-16)]{spradlin2001houches} \\
  
line elem. & $ds^2=(1-\omega^2 \vec{x}_s^2)dt_s^2 -\frac{\omega^2(\vec{x}_s d\vec{x}_s)^2}{1-\omega^2 \vec{x}_s^2}- d\vec{x_s}^2$ & $ds^2=(1-\omega^2 r_s^2)dt_s^2- \frac{dr_s^2}{1-\omega^2 r_s^2}-r_s^2 d\Omega^2_2$ \\ 

metric & $\left\{ \begin{aligned}
 g_{00}&= 1-\omega^2 \vec{x}_s^2 \\
 g_{0i}&= g_{i0}= 0 \\
 g_{ij}&= \eta_{ij}-\frac{\omega^2 x_{si} x_{sj}}{1-\omega^2 \vec{x}_s^2}
\end{aligned}\right.$ & \\ 
& $\left\{ \begin{aligned}
 g^{00}&= \frac{1}{1-\omega^2 \vec{x}_s^2} \\
 g^{0i}&= g^{i0}= 0 \\
 g^{ij}&= \eta^{ij}+\omega x^i_s x^j_s 
\end{aligned}\right. $ & \\ 
$\sqrt{|g|}$& $1$ & \\ 

a tetrad & $\left\{ \begin{aligned}
 \hat{e}^{\hat{0}}_{0}&= \sqrt{1-\omega^2 \vec{x}_s^2} \\
 \hat{e}^{\hat{0}}_{i}&= \hat{e}^{\hat{i}}_{0}= 0 \\
 \hat{e}^{\hat{i}}_{j}&= \delta^i_j - \frac{x^i_s x_{sj}}{\vec{x}^2} \left( \sqrt{1-\omega^2 \vec{x}_s^2}-1 \right)
\end{aligned}\right.$ & \\ 
& $\left\{ \begin{aligned}
 e^{0}_{\hat{0}}&= \frac{1}{\sqrt{1-\omega^2 \vec{x}_s^2}} \\
 e^{0}_{\hat{i}}&= e^{i}_{\hat{0}}= 0 \\
 e^{i}_{\hat{j}}&= \delta^i_j - \frac{x^i_s x_{sj}}{\vec{x}^2} \left( \frac{1}{\sqrt{1-\omega^2 \vec{x}_s^2}} -1 \right)
\end{aligned}\right. $ & \\ \\

\specialcell{1st type Christoffel \\ coeff. (36 non-null)} & $ \begin{aligned} \Gamma_{00i}&=\Gamma_{0i0}=-\omega^2 x^i_s \\ \Gamma_{0ii}&=\omega^2 x^i_s \\ 
\Gamma_{ijk}&= - \frac{\omega^2 x^i_s x^j_s x^k_s}{(1-\omega^2 \vec{x}_s^2)^2}- \frac{\omega x^i_s}{1-\omega^2 \vec{x}_s^2} \delta^j_k
\end{aligned}$ & \\
\specialcell{2nd type Christoffel \\ coeff. (36 non-null)} & $ \begin{aligned} \Gamma^{0}_{0i}&=\Gamma^{0}_{i0}=-\frac{\omega^2 x^i_s}{1-\omega^2 \vec{x}_s^2} \\ \Gamma^{0}_{ii}&=-\omega^2 x^i_s (1-\omega^2 \vec{x}_s^2) \\
 \Gamma^{i}_{jk}&= \frac{\omega^2 x^i_s x^j_s x^k_s}{1-\omega^2 \vec{x}_s^2} + \omega x^i_s \delta^j_k
\end{aligned}$ & \\

Killing vectors & $\begin{aligned} K_{04}&=\frac{1}{\omega}\partial_0 \\
K_{0i}&=-\frac{x_i \cosh(\omega t)}{\sqrt{1-\omega^2 \vec{x}_s^2}}\partial_0 + \\&+ \frac{\sinh(\omega t) \sqrt{1-\omega^2 \vec{x}_s^2}}{\omega} \partial_i \\
K_{i4}&=-\frac{x_i \sinh(\omega t)}{\sqrt{1-\omega^2 \vec{x}_s^2}}\partial_0 - \\&- \frac{\cosh(\omega t) \sqrt{1-\omega^2 \vec{x}_s^2}}{\omega} \partial_i \\
K_{0i}&+K_{i4}=-\frac{x_i e^{\omega t}}{\sqrt{1-\omega^2 \vec{x}_s^2}}\partial_0 - \\&- \frac{e^{\omega t} \sqrt{1-\omega^2 \vec{x}_s^2}}{\omega} \partial_i \\
K_{0i}&-K_{i4}=-\frac{x_i e^{-\omega t}}{\sqrt{1-\omega^2 \vec{x}_s^2}}\partial_0 + \\&+ \frac{e^{\omega t} \sqrt{1-\omega^2 \vec{x}_s^2}}{\omega} \partial_i \\
K_{ij}&=x_i\partial_j-x_j\partial_i
\end{aligned}$& \\    
\end{longtable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%ALTERNATE STATIC
 
\begin{longtable}[h]{ccc}
   \caption{{\bf Alternate de Sitter static chart}}\\ \label{statica}
 Introduced:& \multicolumn{2}{c}{de Sitter, 1917 \cite{desitter1917einstein} \cite{desitter2_hist}}\\   
     & cartesian $\{t_s,\vec{\bar{x}}_s\}$ & spherical $\{t_s,\bar{r}_s,\theta,\phi\}$ \\ \hline
       
 def. & $\begin{aligned}
Z^0 &=\frac{1}{\omega\sqrt{1+\omega^2 \vec{\bar{x}}_s^2}}\cosh (\omega t_s) \\
Z^i &= \frac{\bar{x}_s^i}{\sqrt{1+\omega^2 \vec{\bar{x}}_s^2}} \\
Z^4 &=\frac{1}{\omega\sqrt{1+\omega^2 \vec{\bar{x}}_s^2}}\sinh (\omega t_s)
\end{aligned}$ &
 $\begin{aligned}
Z^0 &=\frac{1}{\omega\sqrt{1+\omega^2 \vec{\bar{r}}_s^2}}\cosh (\omega t_s) \\
Z^1 &=\frac{\bar{r}_s}{\sqrt{1+\omega^2 \vec{\bar{r}}_s^2}} \sin \theta \cos \phi \\
Z^2 &=\frac{\bar{r}_s}{\sqrt{1+\omega^2 \vec{\bar{r}}_s^2}} \sin \theta \sin \phi \\
Z^3 &=\frac{\bar{r}_s}{\sqrt{1+\omega^2 \vec{\bar{r}}_s^2}} \cos \theta \\
Z^4 &=\frac{1}{\omega\sqrt{1+\omega^2 \vec{\bar{r}}_s^2}}\sinh (\omega t_s)
\end{aligned}$ \\       

Ranges of & $t_s \in (-\infty,+\infty)$ & $t_s \in (-\infty,+\infty)$ \\
coordinates & $|\vec{\bar{x}}_s| \in \left[0,\frac{1}{\omega}\right)$ & $\bar{r}_s \in [0,\frac{1}{\omega})$ \\
covers & \multicolumn{2}{c}{(same as the static chart)} \\
Refs. &  &  \cite[rel. (2.7)]{schmidt1993sitter} \\
		
metric &   & $ds^2=\frac{1}{1+\omega^2 \bar{r}_s^2}(dt^2-$ \\ 
 &  & $- \frac{d\bar{r}^2}{1+\omega^2 \bar{r}_s^2} -\bar{r}_s^2 d\Omega^2_2) $ \\ 
$\sqrt{|g|}$& $ \frac{\sqrt{1-\omega^2 \vec{\bar{x}}^2}}{(1+\omega^2 \vec{\bar{x}}^2)^3}$  &  \\ 
\end{longtable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%FERMI
\begin{longtable}[h]{ccc}
   \caption{{\bf Fermi (original de Sitter static) chart}}\\ \label{staticf}
 Introduced:& \multicolumn{2}{c}{de Sitter, 1917 \cite{desitter1917einstein} \cite{desitter2_hist}}\\   
     & cartesian $\{t_s,\vec{x}_F\}$ & spherical $\{t_s,r_F,\theta,\phi\}$ \\ \hline
       
	 def. & $\begin{aligned}
Z^0 &=\frac{\cos(\omega |\vec{x}_F|)}{\omega}\sinh (\omega t_s) \\
Z^i &= \frac{\sin(\omega |\vec{x}_F|)}{\omega |\vec{x}_F|} x_F^i \\
Z^4 &=\frac{\cos(\omega |\vec{x}_F|)}{\omega}\cosh (\omega t_s)
\end{aligned}$ &
 $\begin{aligned}
Z^0 &=\frac{\cos(\omega r_F)}{\omega}\sinh (\omega t_s) \\
Z^1 &=\frac{\sin(\omega r_F)}{\omega} \sin \theta \cos \phi \\
Z^2 &=\frac{\sin(\omega r_F)}{\omega} \sin \theta \sin \phi \\
Z^3 &=\frac{\sin(\omega r_F)}{\omega} \cos \theta \\
Z^4 &=\frac{\cos(\omega r_F)}{\omega}\cosh (\omega t_s)
\end{aligned}$ \\ 		

Ranges of & $t_s \in (-\infty,+\infty)$ & $t_s \in (-\infty,+\infty)$ \\
coordinates & $|\vec{x}_F| \in \left[0,\frac{\pi}{2\omega} \right) $ & $r_F \in \left[0,\frac{\pi}{2\omega} \right)$ \\
covers & \multicolumn{2}{c}{(same as the static chart)} \\
Refs. & \cite[rel. (25,28,29)]{chicone2006explicit} &  \cite[rel. (31)]{chicone2006explicit} \cite[rel. (1.1)]{eriksen1995sitter} \cite[rel. (2.5)]{schmidt1993sitter} \\
			
metric & $ds^2= \cos^2(\omega |\vec{x}_F|) - \left( \frac{x_{Fi}x_{Fj}}{\vec{x}_F^2}+ \right.$ & $ds^2=\cos^2(\omega r_F)dt_s^2- dr_F^2$ \\ 
 & $+ \left. \frac{\sin^2(\omega |\vec{x}_F|)}{\omega^2 |\vec{x}_F|}(\delta_{ij}- \frac{x_{Fi}x_{Fj}}{\vec{x}_F^2}) \right) dx_F^i dx_F^j$ & $- \frac{\sin^2 (\omega r_F)}{\omega^2}  d\Omega^2_2 $ \\ 
$\sqrt{|g|}$& $ \frac{\sin^2 (\omega |\vec{\bar{x}}|) \cos (\omega |\vec{\bar{x}}|)}{\omega^2 \vec{\bar{x}}^2}$  &  \\ 
\end{longtable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%TORTOISE (STATIC)
\begin{longtable}[h]{ccc}
   \caption{{\bf Tortoise (Regge- Wheeler static) chart}}\\ \label{staticr}
     & cartesian $\{t_s,\vec{x}^*\}$ & spherical $\{t_s,r^*,\theta,\phi\}$ \\ \hline
 
	 def. & $\begin{aligned}
Z^0 &=\frac{1}{\omega \cosh (\omega |\vec{x}^*|)}\cosh (\omega t_s) \\
Z^i &= \frac{\tanh(\omega |\vec{x}^*|)}{\omega |\vec{x}^*|} x^{*i} \\
Z^4 &=\frac{1}{\omega \cosh (\omega |\vec{x}^*|)}{\omega}\sinh (\omega t_s)
\end{aligned}$ &
 $\begin{aligned}
Z^0 &=\frac{1}{\omega \cosh (\omega r^*)}\cosh (\omega t_s) \\
Z^1 &=\frac{\tanh(\omega r^*)}{\omega r^*} \sin \theta \cos \phi \\
Z^2 &=\frac{\tanh(\omega r^*)}{\omega r^*} \sin \theta \sin \phi \\
Z^3 &=\frac{\tanh(\omega r^*)}{\omega r^*} \cos \theta \\
Z^4 &=\frac{1}{\omega \cosh (\omega r^*)}\sinh (\omega t_s)
\end{aligned}$ \\ 	

Ranges of & $t_s \in (-\infty,+\infty)$ & $t_s \in (-\infty,+\infty)$ \\
coordinates & $\vec{x}^* \in \mathbb{R}^3_- $ & $r^* \in (-\infty,0)$ \\
covers & \multicolumn{2}{c}{(same as the static chart)} \\
Refs. & &  \cite[rel. (18)]{beck1984kruskal} \\

metric &  & $ds^2=\frac{1}{\cosh^2 (\omega r^*)}(dt_s^2-dr^{*2}-$ \\ 
 &  & $- \frac{\sinh^2 (\omega r^*)}{\omega^2}  d\Omega^2_2)$ \\ 
\end{longtable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%static isotropic
\begin{longtable}[ht]{ccc}
 \caption{{\bf Static chart, isotropic coordinates}}\\ \label{statici}
     & cartesian $\{t_s,\vec{\bf{x}}_s\}$ & spherical $\{t_s,\rho_s,\theta,\phi\}$ \\ \hline
      
 def. & $\begin{aligned}
Z^0 &=\frac{1-\frac{\omega^2 \vec{\bf{x}}^2_s}{4}}{1+\frac{\omega^2 \vec{\bf{x}}^2_s}{4}}  \sinh (\omega t_s) \\
Z^i &= \frac{\vec{\bf{x}}^i_s}{1+\frac{\omega^2 \vec{\bf{x}}^2_s}{4}} \\
Z^4 &= \frac{1-\frac{\omega^2 \vec{\bf{x}}^2_s}{4}}{1+\frac{\omega^2 \vec{\bf{x}}^2_s}{4}} \cosh (\omega t_s) 
\end{aligned}$ &
 $\begin{aligned}
Z^0 &=\frac{1-\frac{\omega^2 \rho_s^2}{4}}{1+\frac{\omega^2 \rho_s^2}{4}} \sinh (\omega t_s) \\
Z^1 &=\frac{\rho_s}{1+\frac{\omega^2 \rho_s^2}{4}} \sin \theta \cos \phi \\
Z^2 &=\frac{\rho_s}{1+\frac{\omega^2 \rho_s^2}{4}} \sin \theta \sin \phi \\
Z^3 &=\frac{\rho_s}{1+\frac{\omega^2 \rho_s^2}{4}} \cos \theta \\
Z^4 &=\frac{1-\frac{\omega^2 \rho_s^2}{4}}{1+\frac{\omega^2 \rho_s^2}{4}} \cosh (\omega t_s) 
\end{aligned}$ \\ 

Ranges of & $t_s \in (-\infty,+\infty)$ & $t_s \in (-\infty,+\infty)$ \\
coordinates & $|\vec{\bf{x}}_s| \in \left[0,\frac{2}{\omega}\right)$ & $\rho_s \in \left[0,\frac{2}{\omega}\right)$ \\ 
covers & \multicolumn{2}{c}{(same as the static chart)} \\

Refs. &  & \cite[rel. (5.10-11)]{eriksen1995sitter}  \\
  
line elem. &  & $ds^2= \frac{1}{\left(1+\frac{\omega^2 \rho_s^2}{4} \right)^2} \left [ \left( 1-\frac{\omega^2 \rho_s^2}{4} \right)^2 dt_s^2- \right.$ \\ 
 &  & $ \left. -d\rho_s^2- \rho_s^2 d\Omega^2_2 \right]$ \\ 
\end{longtable}

\newsection{'Natural' charts}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%MINKOWSKIAN
\begin{longtable}[ht]{ccc}
  \caption{{\bf Minkowskian chart}}\\
     & cartesian $\{t_M,\vec{x}_s\}$ & spherical $\{t_M,r_s,\theta,\phi\}$ \\ \hline
 def. & $\begin{aligned}
Z^0 &=t_M \\
Z^i &=x_s^i \\
Z^4 &=\frac{1}{\omega} \sqrt{1+\omega^2(t_M^2-\vec{x}_s^2)} \\
\end{aligned}$ &
 $\begin{aligned}
Z^0 &=t_M \\
Z^1 &=r_s \sin \theta \cos \phi \\
Z^2 &=r_s \sin \theta \sin \phi \\
Z^3 &=r_s \cos \theta \\
Z^4 &=\frac{1}{\omega} \sqrt{1+\omega^2(t_M^2-r_s^2)} \\
\end{aligned}$ \\ 
cover & \multicolumn{2}{c}{half of the manifold \cite{candelas1975general}} \\

& \multicolumn{2}{c}{} \\ 
Refs. & \cite[sec. 2.2]{mignemi2008doubly} & \\

line elem. &   & $ds^2=\frac{1}{1+\omega^2(t_M^2-r_s^2)}\Big( (1-\omega^2 r_s^2)dt_M^2+$ \\ 
 &   & $+2\omega^2 t_M r_s dt_M dr_s-(1+\omega t_M^2)dr_s^2 \Big) -r_s^2 d\Omega^2_2$ \\ 
& $ g_{\mu\nu}=\eta_{\mu\nu}-\frac{\omega^2 x_{s\mu}x_{s\nu}}{1+\omega^2(t_M^2-\vec{x}_s^2)}$& \\
& $ g^{\mu\nu}=\eta^{\mu\nu}+\omega^2 x_s^\mu x_s^\nu$& \\

$\sqrt{|g|}$& $ (1-\omega^2(t_M^2-\vec{x}_s^2))^{-\frac{1}{2}} $ & \\ 

a tetrad & $\left\{ \begin{aligned}
 \hat{e}^{\hat{\alpha}}_{\mu}&= \delta^\alpha_\mu +  \frac{1}{t_M^2-\vec{x}_s^2} \cdot \\  \cdot & \left(\sqrt{1+ \omega^2(t_M^2-\vec{x}_s^2)} -1 \right)\eta_{\mu\theta}x^\theta_M x^\alpha_M
\end{aligned}\right.$ & \\ 
& $\left\{ \begin{aligned}
 e_{\hat{\alpha}}^{\mu}&= \delta_\alpha^\mu +  \frac{1}{t_M^2-\vec{x}_s^2} \cdot \\  \cdot & \left(\frac{1}{\sqrt{1+ \omega^2(t_M^2-\vec{x}_s^2)}} -1 \right)\eta_{\alpha\theta}x^\theta_M x^\mu_M
\end{aligned}\right. $ & \\ \\

Killing vectors & $\begin{aligned} 
K_{\mu 4}&=\frac{1}{\omega}  \sqrt{1 +\omega^2 (t^2-\vec{x}^2)} \partial_\mu \\
K_{\mu \nu}&=x_\mu \partial_\nu-x_\nu\partial_\mu
\end{aligned}$& \\  
\end{longtable}

\newpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%BELTRAMI
\begin{longtable}[ht]{ccc}
  \caption{{\bf Beltrami chart}}\\
     & cartesian $\{t_B,\vec{x}_B\}$ & spherical $\{t_B,r_B,\theta,\phi\}$ \\ \hline
 def. & $\begin{aligned}
Z^0 &=\frac{t_B}{\sqrt{1-\omega^2(t_B^2-\vec{x}_B^2)}} \\
Z^i &=\frac{x_B^i}{\sqrt{1-\omega^2(t_B^2-\vec{x}_B^2)}} \\
Z^4 &=\frac{1}{\omega \sqrt{1-\omega^2(t_B^2-\vec{x}_B^2)}} \\
\end{aligned}$ &
 $\begin{aligned}
Z^0 &=\frac{t_B}{\sqrt{1-\omega^2(t_B^2-r_B^2)}} \\
Z^1 &=\frac{r_B \sin \theta \cos \phi}{\sqrt{1-\omega^2(t_B^2-r_B^2)}} \\
Z^2 &=\frac{r_B \sin \theta \sin \phi}{\sqrt{1-\omega^2(t_B^2-r_B^2)}} \\
Z^3 &=\frac{r_B \cos \theta}{\sqrt{1-\omega^2(t_B^2-r_B^2)}} \\
Z^4 &=\frac{1}{\omega \sqrt{1-\omega^2(t_B^2-r_B^2)}} \\
\end{aligned}$ \\

cover & \multicolumn{2}{c}{1/8 of the manifold \cite{guo2003beltrami}} \\
& \multicolumn{2}{c}{} \\ 
Refs. & \cite{mallett1973position} \cite{guo2003beltrami} \cite{wang2008classic} \cite[sec. 2.4]{mignemi2008doubly}  & \\

& $ g_{\mu\nu}=\frac{\left(1-\omega^2(t_B^2-\vec{x}_B^2)\right)\eta_{\mu\nu}+\omega^2 x_{B\mu}x_{B\nu}}{\left(1-\omega^2(t_B^2-\vec{x}_B^2)\right)^2}$ & \\

& $ g^{\mu\nu}=\left(1-\omega^2(t_B^2-\vec{x}_B^2)\right)(\eta^{\mu\nu}-\omega^2 x_B^\mu x_B^\nu)$ & \\

$\sqrt{|g|}$& $ (1-\omega^2(t_B^2-\vec{x}_B^2))^{-\frac{5}{2}}$ & \\ 

a tetrad & $\left\{ \begin{aligned}
 \hat{e}^{\hat{\alpha}}_{\mu}&= \left(1-\omega^2(t_B^2-\vec{x}_B^2)\right) \left[ \delta^\alpha_\mu +  \frac{1}{t_B^2-\vec{x}_B^2} \cdot \right. \\ 
&  \left. \cdot  \left( \sqrt{1+ \omega^2(t_B^2-\vec{x}_B^2)} -1 \right)\eta_{\mu\theta}x^\theta_B x^\alpha_B \right]
\end{aligned}\right.$ & \\ 
& $\left\{ \begin{aligned}
  e_{\hat{\alpha}}^{\mu}&= \frac{1}{1-\omega^2(t_B^2-\vec{x}_B^2)} \left[ \delta_\alpha^\mu +  \frac{1}{t_B^2-\vec{x}_B^2} \cdot \right. \\ 
&  \left. \cdot  \left( \frac{1}{\sqrt{1+ \omega^2(t_B^2-\vec{x}_B^2)}} -1 \right) \eta_{\alpha\theta}x^\theta_B x^\mu_B \right]
\end{aligned}\right. $ & \\

Killing vectors & $\begin{aligned} 
K_{\mu4}&=\frac{1}{\omega}\partial_\mu -\omega x_\mu (x^\nu \partial_\nu)\\
K_{\mu \nu}&=x_\mu \partial_\nu-x_\nu\partial_\mu
\end{aligned}$& \\  
\end{longtable}

\newpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%CONFORMALLY MINKOWSKI
\begin{longtable}[ht]{ccc}
  \caption{{\bf Stereographic (conformally Minkowski) chart}}\\
     & cartesian $\{t_{st},\vec{x}_{st}\}$ & spherical $\{t,r_{st},\theta,\phi\}$ \\ \hline
 def. & $\begin{aligned}
Z^0 &=\frac{t_{st}}{1-\frac{\omega^2(t_{st}^2-\vec{x}_{st}^2)}{4}} \\
Z^i &=\frac{x_{st}^i}{1-\frac{\omega^2(t_{st}^2-\vec{x}_{st}^2)}{4}} \\
Z^4 &= \frac{1}{\omega}\left(1-\frac{2}{1-\frac{\omega^2(t_{st}^2-\vec{x}_{st}^2)}{4}}\right) \\
\end{aligned}$ &
 $\begin{aligned}
Z^0 &=\frac{t_{st}}{1-\frac{\omega^2(t_{st}^2-\vec{x}_{st}^2)}{4}} \\
Z^1 &=\frac{r_{st}\sin \theta \cos \phi}{1-\frac{\omega^2(t_{st}^2-r_{st}^2)}{4}} \\
Z^2 &=\frac{r_{st}\sin \theta \sin \phi}{1-\frac{\omega^2(t_{st}^2-r_{st}^2)}{4}} \\
Z^3 &=\frac{r_{st}\cos \theta}{1-\frac{\omega^2(t_{st}^2-r_{st}^2)}{4}} \\
Z^4 &= \frac{1}{\omega}\left(1-\frac{2}{1-\frac{\omega^2(t_{st}^2-r_{st}^2)}{4}}\right) \\
\end{aligned}$ \\ 

cover & \multicolumn{2}{c}{3/4 of the manifold}  \\
& \multicolumn{2}{c}{has cosmological horizon at $|\vec{x}_{st}|=r_{st}=\frac{2}{\omega}$} \\ 

Refs. & \cite[sec. 2.3]{mignemi2008doubly} \cite[sec. A4]{bicak2005fields}& \\
& \cite{aldrovandi2007sitter} \cite{aldrovandi2009sitter} & \\

& $ g_{\mu\nu}=\frac{\eta_{\mu\nu}}{1-\frac{\omega^2(t_{st}^2-\vec{x}_{st}^2)}{4}}$ & \\
& $ g^{\mu\nu}=\left(1-\frac{\omega^2(t_{st}^2-\vec{x}_{st}^2)}{4} \right) \eta^{\mu\nu}$ & \\
$\sqrt{|g|}$& $ \left(1-\frac{\omega^2(t_{st}^2-\vec{x}_{st}^2)}{4} \right)^{-4}$ & \\ 

a tetrad & $\left\{ \begin{aligned}
 \hat{e}^{\hat{\alpha}}_{\mu}&= \sqrt{1-\frac{\omega^2(t_{st}^2-\vec{x}_{st}^2)}{4}} \delta^\alpha_\mu 
\end{aligned}\right.$ & \\ 
& $\left\{ \begin{aligned}
  e_{\hat{\alpha}}^{\mu}&= \frac{1}{\sqrt{1-\frac{\omega^2(t_{st}^2-\vec{x}_{st}^2)}{4}}} \delta_\alpha^\mu 
\end{aligned}\right. $ & \\ 

Killing vectors & $\begin{aligned} 
K_{\mu4}&=-\frac{1}{\omega} \left( 1-\frac{\omega^2(t_{st}^2-\vec{x}_{st}^2)}{4} \right) \partial_\mu + \\ &+ \frac{\omega}{2} x_\mu (x^\nu \partial_\nu)\\
K_{\mu \nu}&=x_\mu \partial_\nu-x_\nu\partial_\mu
\end{aligned}$& \\  

\end{longtable}

\newsection{'Hybrid' charts}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%DE SITTER-PAINLEVE
\begin{longtable}[ht]{ccc}
  \caption{{\bf de Sitter-Painlev\'{e} chart}}\\
     & cartesian $\{t,\vec{x}_s\}$ & spherical $\{t,r_s,\theta,\phi\}$ \\ \hline
 def. & $\begin{aligned}
Z^0 &=\frac{1}{\omega}\sinh (\omega t)+\frac{\omega \vec{x}_s^2 e^{-\omega t}}{2} \\
Z^i &= x_{si} \\
Z^4 &=\frac{1}{\omega}\cosh (\omega t)-\frac{\omega \vec{x}_s^2 e^{-\omega t}}{2}
\end{aligned}$ &
 $\begin{aligned}
Z^0 &=\frac{1}{\omega}\sinh (\omega t)+\frac{\omega r_s^2 e^{-\omega t}}{2} \\
Z^1 &=r_s \sin \theta \cos \phi \\
Z^2 &=r_s \sin \theta \sin \phi \\
Z^3 &=r_s \cos \theta \\
Z^4 &=\frac{1}{\omega}\cosh (\omega t)-\frac{\omega r_s^2 e^{-\omega t}}{2}
\end{aligned}$ \\      
 
cover & \multicolumn{2}{c}{half of the manifold (same as spatially flat FLRW)} \\ 
& \multicolumn{2}{c}{constant time slices are euclidean spaces} \\ 
& \multicolumn{2}{c}{generator of $t$ is a Killing vector} \\ 

Refs. &  & \cite[rel. (2.3)]{gautreau1983geodesic} \\
  & &  \cite[rel. (4)]{parikh2002coordinates} \\

line elem. & $ds^2=(1-\omega^2 \vec{x}_s^2)dt^2+  $ & $ds^2=(1-\omega^2 r_s^2)dt^2+ $ \\ 
 & $+2\omega\vec{x}_s d\vec{x}_s dt- d\vec{x}_s^2$ & $+2\omega r_s dr_s dt- dr_s^2-r_s^2 d\Omega^2_2$ \\ 
metric & $\left\{ \begin{aligned}
 g_{00}&= 1-\omega^2 \vec{x}_s^2 \\
 g_{0i}&= g_{i0}= \omega x^i_s \\
 g_{ij}&= \eta_{ij}
\end{aligned}\right.$ & \\ 
& $\left\{ \begin{aligned}
 g^{00}&= 1 \\
 g^{0i}&= g^{i0}= \omega x^i_s \\
 g^{ij}&= \eta^{ij}+\omega x^i_s x^j_s 
\end{aligned}\right. $ & \\ 
$\sqrt{|g|}$& $1$ & \\ 

\specialcell{1st type Christoffel \\ coeff. (12 non-null)} & $ \begin{aligned} \Gamma_{0 ii}&=\omega \\ \Gamma_{0i0}&=\Gamma_{00i}=-\omega^2 x^i_s \\ \Gamma_{i00}&=\omega^2 x^i_s \end{aligned}$ & \\
\specialcell{2nd type Christoffel \\ coeff. (40 non-null)} & $ \begin{aligned} \Gamma^{0}_{00}&= \omega^2 \vec{x}^2_s \\ \Gamma^{0}_{0i}&=\Gamma^{0}_{i0}=-\omega^2 x^i_s \\ \Gamma^{0}_{ii}&=\omega \\ \Gamma^{i}_{00}&=-\omega^2 x^i_s (1-\omega^2 \vec{x}^2_s) \\ \Gamma^{i}_{0j}&=\Gamma^{i}_{j0}=-\omega^3 x^i_s x^j_s \\ \Gamma^{i}_{jj}&=\omega^2 x^i_s  \end{aligned}$ & \\

Killing vectors & $\begin{aligned} K_{04}&=\frac{1}{\omega}\partial_0 \\
K_{0i}&=-x_i e^{-\omega t}\partial_0 + \left(\frac{\sinh(\omega t)}{\omega}+ \right. \\&+ \left.\frac{\omega e^{-\omega t} \vec{x}^2}{2}\right) \partial_i \\
K_{i4}&=x_i e^{-\omega t}\partial_0 + \left(\frac{\cosh(\omega t)}{\omega}- \right. \\&- \left.\frac{\omega e^{-\omega t} \vec{x}^2}{2}\right) \partial_i \\
K_{0i}&+K_{i4}=\frac{e^{\omega t}}{\omega}\partial_i \\
K_{0i}&-K_{i4}=-2 e^{-\omega t} x_i \partial_0 - \\ &- \frac{e^{\omega t}}{\omega} (1-\omega^2 \vec{x}^2) \partial_i \\
K_{ij}&=x_i\partial_j-x_j\partial_i
\end{aligned}$& \\  
\end{longtable}

\newpage
\newsection{Anisotropic charts}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% KS and alternate KS

\begin{longtable}[ht]{cc}
  \caption{{\bf Coordinates for Kantowski-Sachs and Bianchi III charts}}\\
	
$t_s=r_{KS}$ & $t_s=\frac{1}{2\omega} \ln \left| \frac{\sinh (\omega r_{KS}) +\tanh (\omega t_{B3}) \cosh \Theta}{\sinh (\omega r_{KS}) - \tanh (\omega t_{B3}) \cosh \Theta}\right|$ \\
$\sinh (\omega t_{KS})=\frac{1}{\sinh (\omega \bar{t}_{KS})}$ & $\tanh (\omega t_{B3})= \sin (\omega \bar{t}_{B3})$ \\
$r_s=\frac{1}{\omega} \cosh (\omega t_{KS})= \frac{1}{\omega} \coth (\omega t_{KS})$ & $r_s=\sqrt{\sinh^2 (\omega t_{B3}) \sinh^2 \Theta+ \cosh^2(\omega t_{B3}) \cos (\omega r_{B3})}$ \\
& $\tan \theta=\frac{\sinh (\omega t_{B3}) \sinh \Theta}{\cos (\omega r_{B3})}$ \\
\multicolumn{2}{c}{\cite[p. 150]{eriksen1995sitter}} \\
\end{longtable}

\begin{longtable}[ht]{ccc}
  \caption{{\bf Kantowski-Sachs charts}}\\
     & $\{t_{KS},r_{KS},\theta,\phi\}$ 
		& alternate $\{\bar{t}_{KS},r_{KS},\theta,\phi\}$ \\ \hline
		
 def. & $\begin{aligned}
Z^0 &=\frac{1}{\omega}\sinh (\omega t_{KS}) \cosh (\omega r_{KS}) \\
Z^1 &=\frac{1}{\omega}\cosh (\omega t_{KS}) \sin \theta \cos \phi \\
Z^2 &=\frac{1}{\omega}\cosh (\omega t_{KS}) \sin \theta \sin \phi \\
Z^3 &=\frac{1}{\omega}\cosh (\omega t_{KS}) \cos \theta \\
Z^4 &=\frac{1}{\omega}\sinh (\omega t_{KS}) \sinh (\omega r_{KS})
\end{aligned}$ &
 $\begin{aligned}
Z^0 &=\frac{1}{\omega\sinh (\omega \bar{t}_{KS})} \cosh (\omega r_{KS}) \\
Z^1 &=\frac{1}{\omega}\coth (\omega \bar{t}_{KS}) \sin \theta \cos \phi \\
Z^2 &=\frac{1}{\omega}\coth (\omega \bar{t}_{KS}) \sin \theta \sin \phi \\
Z^3 &=\frac{1}{\omega}\coth (\omega \bar{t}_{KS}) \cos \theta \\
Z^4 &=\frac{1}{\omega\sinh (\omega \bar{t}_{KS})} \sinh (\omega r_{KS})
\end{aligned}$ \\ 

cover & \multicolumn{2}{c}{describe the part of the static de Sitter chart on the other }  \\
& \multicolumn{2}{c}{side of the cosmological horizon at $r_{KS}=\frac{1}{\omega}$} \\ 

Refs. & \cite[p. 149]{eriksen1995sitter} \cite[p. 53]{griffiths2009exact} \cite{gron1986transition} \cite{torrence1988note} & \cite[p. 149]{eriksen1995sitter}  \\
%% and gron 1st

line elem. &  $ds^2=dt_{KS}^2-\sinh^2 (\omega t_{KS}) dr_{KS}^2-$ & $ds^2=\frac{1}{\sinh^2(\omega \bar{t}_{KS})} (d\bar{t}_{KS}^2+$ \\ 
 &  $-\frac{\cosh^2(\omega t_{KS})}{\omega^2}d\Omega_2^2$ & $+dr_{KS}^2-\frac{\cosh^2(\omega \bar{t}_{KS})}{\omega^2}d\Omega_2^2)$ \\ 

$\sqrt{|g|}$ & $ \frac{\cosh^2 (\omega t_{KS}) \sinh (\omega t_{KS}) \sin \theta}{\omega^3}$ & $ \frac{\cosh^2 (\omega \bar{t}_{KS})  \sin \theta}{\omega^3 \sinh^3 (\omega \bar{t}_{KS})}$ \\ 

\end{longtable}

\newpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% B3 and alternate
\begin{longtable}[ht]{ccc}
  \caption{{\bf Bianchi III dS charts}}\\
     &  $\{t_{B3},r_{B3},\Theta,\phi\}$ & alternate $\{\bar{t}_{B3},r_{B3},\Theta,\phi\}$ \\ \hline
		
 def. &  $\begin{aligned}
Z^0 &=\frac{1}{\omega}\sinh (\omega t_{B3}) \cosh \Theta \\
Z^1 &=\frac{1}{\omega}\sinh (\omega t_{B3}) \sinh \Theta \cos \phi \\
Z^2 &=\frac{1}{\omega}\sinh (\omega t_{B3}) \sinh \Theta \sin \phi \\
Z^3 &=\frac{1}{\omega}\cosh (\omega t_{B3}) \cos (\omega r_{B3}) \\
Z^4 &=\frac{1}{\omega}\cosh (\omega t_{B3}) \sin (\omega r_{B3})
\end{aligned}$ &
 $\begin{aligned}
Z^0 &=\frac{1}{\omega}\tan (\omega \bar{t}_{B3}) \cosh \Theta \\
Z^1 &=\frac{1}{\omega}\tan (\omega \bar{t}_{B3}) \sinh \Theta \cos \phi \\
Z^2 &=\frac{1}{\omega}\tan (\omega \bar{t}_{B3}) \sinh \Theta \sin \phi \\
Z^3 &=\frac{1}{\omega \cos (\omega \bar{t}_{B3})} \cos (\omega r_{B3}) \\
Z^4 &=\frac{1}{\omega \cos (\omega \bar{t}_{B3})} \sin (\omega r_{B3})
\end{aligned}$ \\ 

Refs. &  \cite[p. 150]{eriksen1995sitter} \cite[p. 53]{griffiths2009exact} \cite{crawford1993bianchi} &\cite[p. 150]{eriksen1995sitter} \\

line elem. &  $ds^2=dt_{B3}^2-\cosh^2 (\omega t_{B3}) dr_{B3}^2-$ & $ds^2=\frac{1}{\cos(\omega \bar{t}_{B3})}(d\bar{t}_{B3}^2-$ \\ 
 & $-\frac{\sinh^2(\omega t_{B3})}{\omega^2}dH_2^2$  & $-dr_{B3}^2- \frac{\sin^2 (\omega \bar{t}_{B3})}{\omega^2} dH^2_2)$ \\ 

$\sqrt{|g|}$& $ \frac{\cosh (\omega t_{B3}) \sinh^2 (\omega t_{B3}) \sinh \Theta}{\omega^3}$ & $ \frac{\sin^2 (\omega \bar{t}_{B3})  \sinh \Theta}{\omega^3 \cos^3 (\omega \bar{t}_{B3})}$ \\ 
\end{longtable}

\newpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% dS Rindler
\begin{longtable}[ht]{cc}
  \caption{{\bf Coordinates for conformally Rindler dS chart}}\\
	
	$ \xi=\frac{\sqrt{1-\omega^2 r_s^2}}{\omega (1-\omega r_s \cos \theta)} $ &  $r=\frac{1}{\omega} \frac{1+\omega^2(- \xi^2+y^2+z^2)}{1+\omega^2(\xi^2+y^2+z^2)}$ \\
	$ y=\frac{r_s}{1-\omega r_s \cos \theta} \sin \theta \cos \phi$ & $\theta=\arctan \frac{2\omega \sqrt{y^2+z^2}}{1-\omega^2(\xi^2+y^2+z^2)}$\\
	$ z=\frac{r_s}{1-\omega r_s \cos \theta} \sin \theta \sin \phi$ & $\phi=\arctan \frac{z}{y}$\\
	& \\
	$\sin \theta= \frac{2\omega \sqrt{y^2+z^2}}{1+\omega^2(-\xi^2+y^2+z^2)}$ & $\cos \theta=\frac{1-\omega^2(\xi^2+y^2+z^2)}{1+\omega^2(-\xi^2+y^2+z^2)}$ \\
	$\sin \phi=\frac{z}{\sqrt{y^2+z^2}}$ & 	$\cos \phi=\frac{y}{\sqrt{y^2+z^2}}$
\end{longtable}

\begin{longtable}[ht]{cc}
  \caption{{\bf Conformally Rindler dS chart}}\\
     & cartesian $\{t_s,\xi,y,z\}$ \\ \hline
		
 def. & 
 $\begin{aligned}
Z^0 &=\frac{2\xi}{1+\omega^2(\xi^2+y^2+z^2)}\sinh (\omega t_s) \\
Z^1 &=\frac{2y}{1+\omega^2(\xi^2+y^2+z^2)} \\
Z^2 &=\frac{2z}{1+\omega^2(\xi^2+y^2+z^2)} \\
Z^3 &=\frac{1-\omega^2(\xi^2+y^2+z^2)}{1+\omega^2(\xi^2+y^2+z^2)} \\
Z^4 &=\frac{2\xi}{1+\omega^2(\xi^2+y^2+z^2)} \cosh (\omega t_s) 
\end{aligned}$ \\ 

%cover &  ? \\

Refs. & \cite[p. 187]{birrell1984quantum} \cite{saharian2004casimir} \\

line elem. & $ds^2=\frac{4}{1+\omega^2(\xi^2+y^2+z^2)}(\omega^2 \xi^2 dt_s^2 -d\xi^2 -dy^2-dz^2)$ \\ 
$\sqrt{|g|}$& $ \frac{16\omega \xi}{(1+\omega^2(\xi^2+y^2+z^2))^4}$  \\ 

\end{longtable}
\begin{longtable}[ht]{cccc} 
\caption{{\bf Other coordinates on de Sitter spacetime}} \\   
        Coordinate & Symbol & Relations & References \\ \hline
        Static time & $t_s$  & $t_s=\frac{u +v}{2}$ & - \\     
         & \cite[$t$]{beck1984kruskal,spradlin2001houches} \cite[$T$]{eriksen1995sitter} & $t_s=\frac{1}{\omega}\arctanh \frac{\tilde{V}}{\tilde{U}}$ & \cite[from (7)]{beck1984kruskal}\\
        
         Static coordinate   &  $r_s$ & $r_s=\frac{1}{\omega} \frac{1-\omega^2(\tilde{U}^2+\tilde{V}^2)}{1+\omega^2(\tilde{U}^2-\tilde{V}^2)}$ & \cite[from (6)]{beck1984kruskal} \\
         &  & $r_s= \frac{1}{\omega}\frac{1+\omega^2 UV}{1- \omega^2 UV}$ & \cite[rel. (23)]{spradlin2001houches}\\   

        Tortoise coordinate & $r^*$ &  $r^*=\frac{v -u}{2}$ & - \\ 
                                
        Outgoing (retarded) null  & $u$  & $u=t_s-r^*$ & \cite[rel. (19)]{beck1984kruskal}  \\ 
        (lightcone) Eddington- &  \cite{eriksen1995sitter} & $u=t_s-\frac{1}{2\omega}\ln \frac{1+\omega r_s}{1-\omega r_s}$ & \cite[rel. (20)]{spradlin2001houches}  \\ 
         Finkelstein coordinates&  \cite[$x^-$]{spradlin2001houches} \cite[$U$]{beck1984kruskal} & $u=\frac{1}{\omega} \ln (\omega U)$ & \cite[rel. (22a)]{spradlin2001houches}  \\ 
        Ingoing (advanced) null & $v$ & $v=t_s+r^*$ & \cite[rel. (20)]{beck1984kruskal} \\ 
        (lightcone) Eddington- & \cite{eriksen1995sitter} & $v=t_s+\frac{1}{2\omega}\ln \frac{1+\omega r_s}{1-\omega r_s}$ & \cite[rel. (18)]{spradlin2001houches} \\ 
         Finkelstein coordinates & \cite[$x^+$]{spradlin2001houches} \cite[$V$]{beck1984kruskal} & $v=-\frac{1}{\omega} \ln (- \omega V)$ & \cite[rel. (22b)]{spradlin2001houches} \\

         Kruskal-like & $U$ & $U=\frac{1}{\omega} e^{\omega u}$ & \cite[from (22a)]{spradlin2001houches} \\ 
         coordinates & \cite{spradlin2001houches} \cite{gibbons1977cosmological} \cite[$\hat{U}$]{eriksen1995sitter} & $U=\frac{\tilde{U}+\tilde{V}}{2}$ & - \\ 
                 
		(lightcone variant) & $V$ & $V=-\frac{1}{\omega}e^{-\omega v}$ & \cite[from (22b)]{spradlin2001houches} \\
		& \cite{spradlin2001houches} \cite{gibbons1977cosmological} \cite[$\hat{V}$]{eriksen1995sitter} & $V=\frac{\tilde{U}-\tilde{V}}{2}$ & - \\ 
		
Kruskal-like & $\tilde{U}$ & $\tilde{U}=\frac{1}{\omega} e^{-\omega r^*} \cosh(\omega t_s)$ & \cite[rel. (21)]{beck1984kruskal}  \\
coordinates & \cite[$u$]{beck1984kruskal} \cite[$U$]{eriksen1995sitter} & $\tilde{U}=\frac{e^{\omega u}+e^{-\omega v}}{2\omega}$ & \cite[rel. (23)]{beck1984kruskal} \\
&  & $\tilde{U}= \frac{U-V}{2}$ & - \\
& $\tilde{V}$ & $\tilde{V}=\frac{1}{\omega}e^{-\omega r^*} \sinh(\omega t_s)$ & \cite[rel. (24)]{beck1984kruskal} \\ 
& \cite{beck1984kruskal} \cite[$V$]{eriksen1995sitter}& $ \tilde{V}=\frac{e^{\omega u}-e^{-\omega v}}{2\omega}$ & \cite[rel. (22)]{beck1984kruskal} \\ 
&  & $ \tilde{V}= \frac{U+V}{2}$ & - \\ 
&  $\bar{V}$ & $\bar{V}=\frac{\omega^2}{V}$ & \cite{couch1986spherically} \cite{eriksen1995sitter} \\ 
\end{longtable}

\begin{longtable}[h]{ccc}
   \caption{{\bf Eddington-Finkelstein charts}}\\
     & ingoing $\{v,r_s,\theta,\phi\}$ & outgoing $\{u,r_s,\theta,\phi\}$ \\ \hline
       
			 def. & $\begin{aligned}
Z^0 &=\frac{1}{\omega} \sinh (\omega v)- r_s \cosh (\omega r_s) \\
Z^1 &=r_s \sin \theta \cos \phi \\
Z^2 &=r_s \sin \theta \sin \phi \\
Z^3 &=r_s \cos \theta \\
Z^4 &=\frac{1}{\omega} \cosh (\omega v)- r_s \sinh (\omega r_s) 
\end{aligned}$ &
 $\begin{aligned}
Z^0 &=\frac{1}{\omega} \sinh (\omega u)+ r_s \cosh (\omega r_s) \\
Z^1 &=r_s \sin \theta \cos \phi \\
Z^2 &=r_s \sin \theta \sin \phi \\
Z^3 &=r_s \cos \theta \\
Z^4 &=\frac{1}{\omega} \cosh (\omega u)+ r_s \sinh (\omega r_s) 
\end{aligned}$ \\ 

Refs. & \cite[rel.(19), missing $dr_s^2$]{spradlin2001houches} &  \\

metric & $ds^2= -(1-\omega^2 r_s^2)dv^2+ 2dv dr_s - $ & $ds^2= -(1-\omega^2 r_s^2)du^2- 2du dr_s - $ \\ 
 & $ -2 dr_s^2 - r_s^2 d\Omega_2^2$ & $-2 dr_s^2 - r_s^2 d\Omega_2^2$ \\ 

\end{longtable}

\begin{longtable}[h]{ccc}
   \caption{{\bf Kruskal-like charts}}\\
     & $\{u,v,\theta,\phi\}$ &  $\{U,V,\theta,\phi\}$ \\ \hline
introduced: & & Gibbons, Hawking (1977) \cite{gibbons1977cosmological}\\   

			 def. & $\begin{aligned}
Z^0 &=\frac{1}{\omega} \frac{\sinh \frac{\omega (v+u)}{2}}{\cosh \frac{\omega (v-u)}{2}} \\
Z^1 &=\frac{1}{\omega} \tanh \frac{\omega (v-u)}{2} \sin \theta \cos \phi \\
Z^2 &=\frac{1}{\omega} \tanh \frac{\omega (v-u)}{2} \sin \theta \sin \phi \\
Z^3 &=\frac{1}{\omega} \tanh \frac{\omega (v-u)}{2} \cos \theta \\
Z^4 &=\frac{1}{\omega} \frac{\cosh \frac{\omega (v+u)}{2}}{\cosh \frac{\omega (v-u)}{2}} 
\end{aligned}$ &
 $\begin{aligned}
Z^0 &=\frac{U+V}{\omega^2 UV-1} \\
Z^1 &=-\frac{1}{\omega} \frac{\omega^2 UV+1}{\omega^2 UV-1} \sin \theta \cos \phi \\
Z^2 &=-\frac{1}{\omega} \frac{\omega^2 UV+1}{\omega^2 UV-1}  \sin \theta \sin \phi \\
Z^3 &=-\frac{1}{\omega} \frac{\omega^2 UV+1}{\omega^2 UV-1}  \cos \theta \\
Z^4 &=\frac{U-V}{\omega^2 UV-1}
\end{aligned}$ \\ 

metric & $ds^2= -\frac{dudv}{\cosh^2 \frac{\omega (v-u)}{2}} + \tanh^2 \frac{\omega (v-u)}{2}  d\Omega_2^2$ & $ds^2= \frac{2dUdV}{(\omega^2 UV-1)^2} -\frac{1}{\omega^2}\frac{(\omega^2 UV+1)^2}{(\omega^2 UV-1)^2} d\Omega_2^2$ \\ 
Refs. & \cite[rel.(21)]{spradlin2001houches} \cite[rel. (3.8)]{eriksen1995sitter}& \cite[rel.(24)]{spradlin2001houches} \\

& & \\ & & \\
     & $\{\tilde{U},\tilde{V},\theta,\phi\}$ &  $\{U,\bar{V},\theta,\phi\}$ \\ \hline
introduced: & Beck, Inomata (1984) \cite{beck1984kruskal} & Torrence, Couch (1986) \cite{couch1986spherically} \\   
studied: & Blau, Guendelman, Guth (1987) \cite{blau1987dynamics} &  \\      

			 def. & $\begin{aligned}
Z^0 &=\frac{\tilde{U}}{\frac{\omega^2(\tilde{U}^2-\tilde{V}^2)}{4}-1}  \\
Z^1 &=-\frac{1}{\omega} \frac{\frac{\omega^2(\tilde{U}^2-\tilde{V}^2)}{4}+1}{\frac{\omega^2(\tilde{U}^2-\tilde{V}^2)}{4}-1} \sin \theta \cos \phi \\
Z^2 &=-\frac{1}{\omega} \frac{\frac{\omega^2(\tilde{U}^2-\tilde{V}^2)}{4}+1}{\frac{\omega^2(\tilde{U}^2-\tilde{V}^2)}{4}-1}  \sin \theta \sin \phi \\
Z^3 &=-\frac{1}{\omega} \frac{\frac{\omega^2(\tilde{U}^2-\tilde{V}^2)}{4}+1}{\frac{\omega^2(\tilde{U}^2-\tilde{V}^2)}{4}-1}  \cos \theta \\
Z^4 &=\frac{\tilde{V}}{\frac{\omega^2(\tilde{U}^2-\tilde{V}^2)}{4}-1} 
\end{aligned}$ &
 $\begin{aligned}
Z^0 &=\frac{U\bar{V}+\frac{1}{\omega^2}}{U-\bar{V}} \\
Z^1 &=\frac{1}{\omega} \frac{U+\bar{V}}{U-\bar{V}} \sin \theta \cos \phi \\
Z^2 &=\frac{1}{\omega} \frac{U+\bar{V}}{U-\bar{V}} \sin \theta \sin \phi \\
Z^3 &=\frac{1}{\omega} \frac{U+\bar{V}}{U-\bar{V}} \cos \theta \\
Z^4 &=\frac{U\bar{V}+\frac{1}{\omega^2}}{U-\bar{V}}
\end{aligned}$ \\ 

metric & $ds^2=\frac{1}{\frac{\omega^2(\tilde{U}^2-\tilde{V}^2)}{4}+1} \left[ d\tilde{U}^2- d\tilde{V}^2- \right. $ & $ds^2=-\frac{1}{\omega^2 (U-\bar{V})^2} (4dUd\bar{V}-$ \\
 & $-\left. \left( \frac{\omega^2(\tilde{U}^2-\tilde{V}^2)}{4}-1 \right) d\Omega^2_2 \right]$ & $-(U+\bar{V})^2 d\Omega_2^2)$ \\

Refs. & \cite[rel. (8-9)]{beck1984kruskal} \cite[rel. (3.12)]{eriksen1995sitter}& \cite[rel. (3.13)]{eriksen1995sitter}
\end{longtable}

\begin{longtable}[ht]{cc}
  \caption{{\bf Constant curvature coordinates}}\\ \label{ccc}
     & $\{\hat{U},\hat{V},{\hat{\xi}},\bar{\hat{\xi}}\}$ \\ \hline
		
 def. & 
 $\begin{aligned}
Z^0 &=\frac{1}{\sqrt{2}} \frac{\hat{U}+\hat{V}}{1-\frac{\omega^2}{2}(\hat{U}\hat{V}-\hat{\xi} \bar{\hat{\xi}})}\\
Z^1 &=\frac{1}{\sqrt{2}} \frac{\hat{V}-\hat{U}}{1-\frac{\omega^2}{2}(\hat{U}\hat{V}-\hat{\xi} \hat{\bar{\xi}})}\\
Z^2 &=\frac{1}{\sqrt{2}} \frac{\hat{\xi}+\bar{\hat{xi}}}{1-\frac{\omega^2}{2}(\hat{U}\hat{V}-\hat{\xi} \bar{\hat{\xi}})}\\
Z^3 &=-\frac{i}{\sqrt{2}} \frac{\hat{\xi}-\bar{\hat{xi}}}{1-\frac{\omega^2}{2}(\hat{U}\hat{V}-\hat{\xi} \bar{\hat{\xi}})}\\
Z^4 &=\frac{1}{\omega} \frac{1+\frac{\omega^2}{2}(\hat{U}\hat{V}-\hat{\xi} \bar{\hat{\xi}})}{1-\frac{\omega^2}{2}(\hat{U}\hat{V}-\hat{\xi} \bar{\hat{\xi}})}
\end{aligned}$ \\ 

ranges & $\hat{U},\hat{V} \in \mathbb{R}$, ${\hat{\xi}} \in \mathbb{C}$ \\
cover &  entire manifold, except singular surface where $\hat{U}=\infty$, $\hat{V}=\infty$ \\

Refs. & \cite[p. 51-52]{griffiths2009exact}  \\

line elem. & $ds^2=\frac{-2d\hat{U}\hat{V}+2\hat{\xi}\bar{\hat{\xi}}}{\left( 1-\frac{\omega^2}{2}(\hat{U}\hat{V}-\hat{\xi} \bar{\hat{\xi}}) \right)^2}$ \\ 
$\sqrt{|g|}$& $ \frac{1}{\left( 1-\frac{\omega^2}{2}(\hat{U}\hat{V}-\hat{\xi} \bar{\hat{\xi}}) \right)^4}$  \\ 

\end{longtable}
